Tableau Stabilization and Lattice Paths

If one attaches shifted copies of a skew tableau to the right of itself and rectifies, at a certain point the copies no longer experience vertical slides, a phenomenon called tableau stabilization. While tableau stabilization was originally developed to construct the sufficiently large rectangular tableaux fixed by given powers of promotion, the purpose of this paper is to improve the original bound on tableau stabilization to the number of rows of the skew tableau. In order to prove this bound, we encode increasing subsequences as lattice paths and show that various operations on these lattice paths weakly increase the maximum combined length of the increasing subsequences.

==> Figures/Tforreading.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\[	
	T = \byt  \none & \none & 1 & 4 & 6 & 8 \\ \none & 3 & 5 & 9  \\ 2 & 7 \eyt
	\imp
    \Rect(T) = \byt 1 & 3 & 4 & 6 & 8 \\ 2 & 5 & 9 \\ 7 \eyt	
\]

\end{document}


==> Figures/TopDownLabels.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 1.2]
\coordinate (-1) at (0,0) {};
\coordinate (0) at (0,1) {};
\coordinate (1) at (1, 1) {};
\coordinate (1') at (1,2) {};
\coordinate (2) at (1,3) {};
\coordinate (3) at ( 2,3 ) {};
\coordinate (4) at ( 1.05,0 ) {};
\coordinate (5) at ( 1.05,1 ) {};
\coordinate (6) at ( 1.05,2 ) {};
\coordinate (7) at ( 1.05,3 ) {};
\coordinate (8) at ( 1.05,4 ) {};
\coordinate (9) at (2,4){};

\node at (-0.3,0) {$ P $};
\node at (-0.3,1) {$ Q $};

\node at (0.8,0.5) {$ A $};
\node at (0.8,2) {$ B $};
\node at (0.8,3.5) {$ C $};

\node at (2.3,3) {$ Q $};
\node at (2.3,4) {$ P $};

\draw [red,thick](0) -- (1) node   {};
\draw [red,thick](2) -- (3) node   {};
\draw [red,thick](1) -- (1') node   {};
\draw [red,thick](1') -- (2) node   {};
\draw [blue,thick](-1) -- (4) node {};
\draw [blue,thick](4) -- (5) node  {};
\draw [blue,thick](5) -- (6) node {} ;
\draw [blue,thick](6) -- (7) node  {};
\draw [blue,thick](7) -- (8) node {} ;
\draw [blue,thick](8) -- (9) node {};
\end{tikzpicture}


\end{document}




==> Figures/TopDownLabels2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 1.2]

\coordinate (-1) at (0,0) {};
\coordinate (0) at (0,1) {};
\coordinate (1) at (1, 1) {};
\coordinate (1') at (1,2) {};
\coordinate (2) at (1,3) {};
\coordinate (3) at ( 2,3 ) {};
\coordinate (4) at ( 1.05,0 ) {};
\coordinate (5) at ( 1.05,1 ) {};
\coordinate (6) at ( 1.05,2 ) {};
\coordinate (7) at ( 1.05,3 ) {};
\coordinate (8) at ( 1,3 ) {};
\coordinate (9) at ( 1,4 ) {};
\coordinate (10) at ( 2,4 ) {};

\node at (-0.3,0) {$ P' $};
\node at (-0.3,1) {$ Q' $};

\node at (0.8,0.5) {$ A $};
\node at (0.8,2) {$ B $};
\node at (0.8,3.5) {$ C $};

\node at (2.3,3) {$ P' $};
\node at (2.3,4) {$ Q' $};

\draw [red,thick](0) -- (1) node   {};
\draw [blue,thick](7) -- (3) node   {};
\draw [red,thick](1) -- (1') node   {};
\draw [red,thick](1') -- (2) node   {};
\draw [red,thick](9) -- (10) node   {};

\draw [blue,thick](-1) -- (4) node  {};
\draw [blue,thick](4) -- (5) node  {};
\draw [blue,thick](5) -- (6) node {} ;
\draw [blue,thick](6) -- (7) node  {};
\draw [red,thick](8) -- (9) node {} ;

\end{tikzpicture}
\end{document}

==> Figures/endsplitting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\begin{tikzpicture}
\coordinate (1) at (0,0) {};
\coordinate (2) at (1,0) {};
\coordinate (3) at (1,1) {};
\coordinate (4) at (1,4) {};
\coordinate (5) at (1,5) {};
\coordinate (6) at (2,5) {};
\coordinate (7) at (0,1) {};
\coordinate (8) at (0.95,1) {};
\coordinate (9) at (0.95,4.95) {};
\coordinate (10) at (2,4.95){};
 
\draw [blue,thick](1) -- (2);
\draw [blue,thick](3) -- (2);
\draw [blue,thick](3) -- (4);
\draw [blue,thick](5) -- (4);
\draw [blue,thick](5) -- (6);

\draw [red,thick](8) -- (7) ;
\draw [red,thick](8) -- (9) ;
\draw [red,thick](10) -- (9) ;

\coordinate (1') at (7,0) {};
\coordinate (2') at (8,0) {};
\coordinate (3') at (8,1) {};
\coordinate (4') at (8,4) {};
\coordinate (5') at (9,4) {};
\coordinate (6') at (9,5) {};
\coordinate (7') at (7,1) {};
\coordinate (8') at (7.95,1) {};
\coordinate (9') at (7.95,4.95) {};
\coordinate (10') at (9,4.95){};
 
\draw [blue,thick](1') -- (2');
\draw [blue,thick](3') -- (2');
\draw [blue,thick](3') -- (4');
\draw [blue,thick](5') -- (4');
\draw [blue,thick](5') -- (6');

\draw [red,thick](8') -- (7') ;
\draw [red,thick](8') -- (9') ;
\draw [red,thick](10') -- (9') ;

\end{tikzpicture}
\end{document}


==> Figures/exleftshift1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.5]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [black,thick] (1a) -- (1b);
    \draw [black,thick] (1b) -- (2b);
    \draw [black,thick] (2b) -- (2d);
    \draw [black,thick] (2d) -- (3d); 
    \draw [black,thick] (3d) -- (3e);
    \draw [black,thick] (3e) -- (4e);
    \draw [black,thick] (4e) -- (4f);
    \draw [black,thick] (4f) -- (6f);
    
    \draw [red,thick] (1a) -- (4a);
    \draw [red,thick] (4a) -- (4c);
    \draw [red,thick] (4c) -- (6c);
    \draw [red,thick] (6c) -- (6f);
    
    \draw [red,dotted,thick] (3a) -- (3c);
    \draw [red,dotted,thick] (3c) -- (4c);
       
   \end{tikzpicture}

\end{document}




==> Figures/exleftshift2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.5]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [black,thick] (1a) -- (1b);
    \draw [black,thick] (1b) -- (2b);
    \draw [black,thick] (2b) -- (2d);
    \draw [black,thick] (2d) -- (3d); 
    \draw [black,thick] (3d) -- (3e);
    \draw [black,thick] (3e) -- (4e);
    \draw [black,thick] (4e) -- (4f);
    \draw [black,thick] (4f) -- (6f);
    
    \draw [red,thick] (1a) -- (3a);
    \draw [red,thick] (3a) -- (3c);
    \draw [red,thick] (3c) -- (6c);
    \draw [red,thick] (6c) -- (6f);
    
    \draw [red,dotted,thick] (4c) -- (4d);
    \draw [red,dotted,thick] (4d) -- (6d);
       
   \end{tikzpicture}

\end{document}




==> Figures/exleftshift3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.5]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [black,thick] (1a) -- (1b);
    \draw [black,thick] (1b) -- (2b);
    \draw [black,thick] (2b) -- (2d);
    \draw [black,thick] (2d) -- (3d); 
    \draw [black,thick] (3d) -- (3e);
    \draw [black,thick] (3e) -- (4e);
    \draw [black,thick] (4e) -- (4f);
    \draw [black,thick] (4f) -- (6f);
    
    \draw [red,thick] (1a) -- (3a);
    \draw [red,thick] (3a) -- (3c);
    \draw [red,thick] (3c) -- (4c);
    \draw [red,thick] (4c) -- (4d);
    \draw [red,thick] (4d) -- (6d);
    \draw [red,thick] (6d) -- (6f);
    
    \draw [red,dotted,thick] (5d) -- (5e);
    \draw [red,dotted,thick] (5e) -- (6e);
       
   \end{tikzpicture}

\end{document}




==> Figures/exleftshift4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.5]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [black,thick] (1a) -- (1b);
    \draw [black,thick] (1b) -- (2b);
    \draw [black,thick] (2b) -- (2d);
    \draw [black,thick] (2d) -- (3d); 
    \draw [black,thick] (3d) -- (3e);
    \draw [black,thick] (3e) -- (4e);
    \draw [black,thick] (4e) -- (4f);
    \draw [black,thick] (4f) -- (6f);
    
    \draw [red,thick] (1a) -- (3a);
    \draw [red,thick] (3a) -- (3c);
    \draw [red,thick] (3c) -- (4c);
    \draw [red,thick] (4c) -- (4d);
    \draw [red,thick] (4d) -- (5d);
    \draw [red,thick] (6e) -- (6f);
    
    \draw [red,thick] (5d) -- (5e);
    \draw [red,thick] (5e) -- (6e);
       
   \end{tikzpicture}

\end{document}




==> Figures/firstcolumn.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

    \begin{tikzpicture}[scale=0.6]
    \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (5d);
    \draw [blue,thick](5d) -- (5e);
    \draw [blue,thick](5e) -- (6e);
    \draw [blue,thick](6e) -- (6f);
    \draw [blue,thick](6f) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](7g) -- (8g);
    \draw [blue,thick](8g) -- (8h);
    \draw [blue,thick](8h) -- (9h);
    \draw [blue,thick](9h) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (2c);
    \draw [red,thick](2c) -- (3c);
    \draw [red,thick](3c) -- (3d);
    \draw [red,thick](3d) -- (3e);
    \draw [red,thick](3e) -- (4e);
    \draw [red,thick](4e) -- (4f);
    \draw [red,thick](4f) -- (5f);
    \draw [red,thick](5f) -- (5g);
    \draw [red,thick](5g) -- (6g);
    \draw [red,thick](6g) -- (6h);
    \draw [red,thick](6h) -- (7h);
    \draw [red,thick](7h) -- (7i);
    \draw [red,thick](8i) -- (7i);
    \draw [red,thick](8i) -- (9i);
    \draw [red,thick](9i) -- (10i);
    \draw [red,thick](10j) -- (10i);
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (4g);
    \draw [green,thick](4g) -- (4h);
    \draw [green,thick](5h) -- (4h);
    \draw [green,thick](5h) -- (5i);
    \draw [green,thick](5i) -- (6i);
    \draw [green,thick](6i) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
  
    \end{tikzpicture}
\end{document}


==> Figures/latticepath1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\[	
	\begin{tikzpicture}
\draw (0,0) -- (0,2) -- (2,2);
\draw [fill = black] (0,0) circle (0.050);
\draw [fill = black] (0,1) circle (0.050);
\draw [fill = black] (0,2) circle (0.050);
\draw [fill = black] (1,0) circle (0.050);
\draw [fill = black] (1,1) circle (0.050);
\draw [fill = black] (1,2) circle (0.050);
\draw [fill = black] (2,0) circle (0.050);
\draw [fill = black] (2,1) circle (0.050);
\draw [fill = black] (2,2) circle (0.050);
\end{tikzpicture}
\]
\end{document}


==> Figures/latticepath2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\[	
	\begin{tikzpicture}
\draw (0,2) -- (2,2);
\draw (0,0) -- (0,1) -- (2,1);
\draw [fill = black] (0,0) circle (0.050);
\draw [fill = black] (0,1) circle (0.050);
\draw [fill = black] (0,2) circle (0.050);
\draw [fill = black] (1,0) circle (0.050);
\draw [fill = black] (1,1) circle (0.050);
\draw [fill = black] (1,2) circle (0.050);
\draw [fill = black] (2,0) circle (0.050);
\draw [fill = black] (2,1) circle (0.050);
\draw [fill = black] (2,2) circle (0.050);
\end{tikzpicture}
\]
\end{document}

==> Figures/latticepath3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\[	
	\begin{tikzpicture}
\draw (0,2) -- (2,2);
\draw (0,1) -- (2,1);
\draw (0,0) -- (2,0);
\draw [fill = black] (0,0) circle (0.050);
\draw [fill = black] (0,1) circle (0.050);
\draw [fill = black] (0,2) circle (0.050);
\draw [fill = black] (1,0) circle (0.050);
\draw [fill = black] (1,1) circle (0.050);
\draw [fill = black] (1,2) circle (0.050);
\draw [fill = black] (2,0) circle (0.050);
\draw [fill = black] (2,1) circle (0.050);
\draw [fill = black] (2,2) circle (0.050);
\end{tikzpicture}
\]
\end{document}

==> Figures/leftshift1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 1.2]
\coordinate (-1) at (-1,0) {};
\coordinate (0) at (0,0) {};
\coordinate (1) at (1, 0) {};
\coordinate (2) at (1,3) {};

\coordinate (-1') at (3,0) {};
\coordinate (0') at (4,0) {};
\coordinate (1') at (4, 1.5) {};
\coordinate (2') at (5, 1.5) {};
\coordinate (3') at (5, 3) {};

\draw [red,thick](-1) -- (0) node   {};
\draw [red,thick](0) -- (1) node   {};
\draw [red,thick](1) -- (2) node   {};

\draw [red,thick](-1') -- (0') node {};
\draw [red,thick](0') -- (1') node {};
\draw [red,thick](1') -- (2') node  {};
\draw [red,thick](2') -- (3') node  {};

\draw [->] (1.5,1) -- (2.5,1);

\draw [fill = black] (0,0) circle (0.050);
\draw [fill = black] (1,0) circle (0.050);
\draw [fill = black] (4,0) circle (0.050);
\draw [fill = black] (1,1.5) circle (0.050);
\draw [fill = black] (4,1.5) circle (0.050);
\draw [fill = black] (5,1.5) circle (0.050);

\end{tikzpicture}


\end{document}




==> Figures/leftshift2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 1.2]
\coordinate (-1) at (-1,0) {};
\coordinate (0) at (0,0) {};
\coordinate (1) at (1, 0) {};
\coordinate (2) at (1,3) {};

\coordinate (-1') at (3,0) {};
\coordinate (0') at (4,0) {};
\coordinate (1') at (4, 1.5) {};
\coordinate (2') at (5, 1.5) {};
\coordinate (3') at (5, 3) {};

\draw [red,thick](-1) -- (0) node   {};
\draw [red,thick](0) -- (1) node   {};
\draw [red,thick](1) -- (2) node   {};

\draw [red,thick](-1') -- (0') node {};
\draw [red,thick](0') -- (1') node {};
\draw [red,thick](1') -- (2') node  {};
\draw [red,thick](2') -- (3') node  {};

\draw [->] (1.5,1) -- (2.5,1);

\node at (1.25, 2.25) {D};
\node at (5.25, 2.25) {D};
\node at (1.25, 1.5) {C};
\node at (5.25, 1.5) {C};
\node at (3.75, 1.5) {C'};
\node at (1.25, 0.75) {B};
\node at (4.25, 0.75) {B'};
\node at (1.25, 0) {A};
\node at (4.25, 0) {A'};
\node at (0, -0.25) {A'};
\node at (-1.3, 0) {P};
\node at (2.7, 0) {Q};

\draw [fill = black] (0,0) circle (0.050);
\draw [fill = black] (1,0) circle (0.050);
\draw [fill = black] (4,0) circle (0.050);
\draw [fill = black] (1,1.5) circle (0.050);
\draw [fill = black] (4,1.5) circle (0.050);
\draw [fill = black] (5,1.5) circle (0.050);

\end{tikzpicture}

\end{document}




==> Figures/lowerboundpaths.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=1, transform shape]

\coordinate [label=left:$1$] (1a) at (0,0) {};
\coordinate (1b) at (4,0) {};
\coordinate [label=below:$k$] (1b') at (4,-0.15) {};
\coordinate (1c) at (4,0.5) {};
\coordinate (1d) at (4.5,0.5) {};
\coordinate (1e) at (4.5,1) {};
\coordinate (1f) at (5,1) {};
\coordinate (1g) at (6,2) {};
\coordinate (1h) at (6,2.5) {};
\coordinate (1i) at (8,2.5) {};
\coordinate (1j) at (8,2.5) {};

\coordinate [label=left:$2$] (2a) at (0,0.5) {};
\coordinate (2b) at (3.5,0.5) {};
\coordinate (2c) at (3.5,1) {};
\coordinate (2d) at (4,1) {};
\coordinate (2e) at (4,1.5) {};
\coordinate (2f) at (4.5,1.5) {};
\coordinate (2g) at (5.5, 2.5) {};
\coordinate (2h) at (5.5, 3) {};
\coordinate (2i) at (6, 3) {};
\coordinate (2j) at (8, 3) {};

\coordinate [label=left:$3$] (3a) at (0,1) {};
\coordinate (3b) at (3,1) {};
\coordinate (3c) at (3,1.5) {};
\coordinate (3d) at (3.5,1.5) {};
\coordinate (3e) at (3.5,2) {};
\coordinate (3f) at (4,2) {};
\coordinate (3g) at (5, 3) {};
\coordinate (3h) at (5, 3.5) {};
\coordinate (3i) at (6, 3.5) {};
\coordinate (3j) at (8,3.5) {};

\coordinate [label=left:$(k - 1)$] (4a) at (0,3.5) {};
\coordinate (4b) at (0.5,3.5) {};
\coordinate (4c) at (0.5, 4) {};
\coordinate (4d) at (1, 4) {};
\coordinate (4e) at (1,4.5) {};
\coordinate (4f) at (1.5, 4.5) {};
\coordinate (4g) at (2.5, 5.5) {};
\coordinate (4h) at (2.5, 6) {};
\coordinate (4i) at (6, 6) {};
\coordinate (4j) at (8, 6) {};

\coordinate [label=left:$k$] (5a) at (0,4) {};
\coordinate (5b) at (0,4) {};
\coordinate (5c) at (0,4.5) {};
\coordinate (5d) at (0.5, 4.5) {};
\coordinate (5e) at (0.5,5) {};
\coordinate (5f) at (1, 5) {};
\coordinate (5g) at (2, 6) {};
\coordinate [label=above:$r - k$] (5h) at (2, 6.5) {};
\coordinate [label=above:$r - 1$] (5i) at (6, 6.5) {};
\coordinate [label=above:$q$] (5j) at (8, 6.5) {};

\coordinate [label=right: $ r $] (6) at (8,6.5) {};
\coordinate [label=below: $1$] (7) at (0,-0.15) {};
\coordinate [label=right: $ (r - k + 1)$] (8) at (8,2.5) {};
\coordinate [label=right: $ (r - k + 2)$] (9) at (8,3) {};
\coordinate [label=right: $ (r - k + 3)$] (11) at (8,3.5) {};
\coordinate [label=right: $ (r - 1) $] (10) at (8,6) {};

\draw (1a) -- (1b);
\draw (1b) -- (1c);
\draw (1c) -- (1d);
\draw (1d) -- (1e);
\draw (1e) -- (1f);
\draw[style = dashed] (1f) -- (1g);
\draw (1g) -- (1h);
\draw (1h) -- (1i);
\draw (1i) -- (1j);

\draw (2a) -- (2b);
\draw (2b) -- (2c);
\draw (2c) -- (2d);
\draw (2d) -- (2e);
\draw (2e) -- (2f);
\draw[style = dashed] (2f) -- (2g);
\draw (2g) -- (2h);
\draw (2h) -- (2i);
\draw (2i) -- (2j);

\draw (3a) -- (3b);
\draw (3b) -- (3c);
\draw (3c) -- (3d);
\draw (3d) -- (3e);
\draw (3e) -- (3f);
\draw[style = dashed] (3f) -- (3g);
\draw (3g) -- (3h);
\draw (3h) -- (3i);
\draw (3i) -- (3j);

\draw (4a) -- (4b);
\draw (4b) -- (4c);
\draw (4c) -- (4d);
\draw (4d) -- (4e);
\draw (4e) -- (4f);
\draw[style = dashed] (4f) -- (4g);
\draw (4g) -- (4h);
\draw (4h) -- (4i);
\draw (4i) -- (4j);

\draw (5a) -- (5b);
\draw (5b) -- (5c);
\draw (5c) -- (5d);
\draw (5d) -- (5e);
\draw (5e) -- (5f);
\draw[style = dashed] (5f) -- (5g);
\draw (5g) -- (5h);
\draw (5h) -- (5i);
\draw (5i) -- (5j);

\draw [fill = black] (1a) circle (0.050);
\draw [fill = black] (1b) circle (0.050);
\draw [fill = black] (1c) circle (0.050);
\draw [fill = black] (1d) circle (0.050);
\draw [fill = black] (1e) circle (0.050);
\draw [fill = black] (1f) circle (0.050);
\draw [fill = black] (1g) circle (0.050);
\draw [fill = black] (1h) circle (0.050);
\draw [fill = black] (1i) circle (0.050);
\draw [fill = black] (1j) circle (0.050);

\draw [fill = black] (2a) circle (0.050);
\draw [fill = black] (2b) circle (0.050);
\draw [fill = black] (2c) circle (0.050);
\draw [fill = black] (2d) circle (0.050);
\draw [fill = black] (2e) circle (0.050);
\draw [fill = black] (2f) circle (0.050);
\draw [fill = black] (2g) circle (0.050);
\draw [fill = black] (2h) circle (0.050);
\draw [fill = black] (2i) circle (0.050);
\draw [fill = black] (2j) circle (0.050);

\draw [fill = black] (3a) circle (0.050);
\draw [fill = black] (3b) circle (0.050);
\draw [fill = black] (3c) circle (0.050);
\draw [fill = black] (3d) circle (0.050);
\draw [fill = black] (3e) circle (0.050);
\draw [fill = black] (3f) circle (0.050);
\draw [fill = black] (3g) circle (0.050);
\draw [fill = black] (3h) circle (0.050);
\draw [fill = black] (3i) circle (0.050);
\draw [fill = black] (3j) circle (0.050);

\draw [fill = black] (4a) circle (0.050);
\draw [fill = black] (4b) circle (0.050);
\draw [fill = black] (4c) circle (0.050);
\draw [fill = black] (4d) circle (0.050);
\draw [fill = black] (4e) circle (0.050);
\draw [fill = black] (4f) circle (0.050);
\draw [fill = black] (4g) circle (0.050);
\draw [fill = black] (4h) circle (0.050);
\draw [fill = black] (4i) circle (0.050);
\draw [fill = black] (4j) circle (0.050);

\draw [fill = black] (5a) circle (0.050);
\draw [fill = black] (5b) circle (0.050);
\draw [fill = black] (5c) circle (0.050);
\draw [fill = black] (5d) circle (0.050);
\draw [fill = black] (5e) circle (0.050);
\draw [fill = black] (5f) circle (0.050);
\draw [fill = black] (5g) circle (0.050);
\draw [fill = black] (5h) circle (0.050);
\draw [fill = black] (5i) circle (0.050);
\draw [fill = black] (5j) circle (0.050);

\draw [fill = black] (2,2) circle (0.015);
\draw [fill = black] (2.2,1.8) circle (0.015);
\draw [fill = black] (1.8,2.2) circle (0.015);
\draw [fill = black] (4,4) circle (0.015);
\draw [fill = black] (4.2,3.8) circle (0.015);
\draw [fill = black] (3.8,4.2) circle (0.015);

\end{tikzpicture}

\end{document}




==> Figures/mainbeginning.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (6c);
    \draw [blue,thick](6c) -- (7c);
    \draw [blue,thick](7c) -- (7d);
    \draw [blue,thick](7d) -- (7e);
    \draw [blue,thick](7e) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](8g) -- (7g);
    \draw [blue,thick](8g) -- (9g);
    \draw [blue,thick](9g) -- (9h);
    \draw [blue,thick](9i) -- (9j);
    \draw [blue,thick](9h) -- (9i);
    \draw [blue,thick](9j) -- (10j);
 
    \draw [red,thick](1a) -- (2a);
    \draw [red,thick](2a) -- (3a);
    \draw [red,thick](3a) -- (3b);
    \draw [red,thick](3b) -- (4b);
    \draw [red,thick](4b) -- (5b);
    \draw [red,thick](5b) -- (5c);
    \draw [red,thick](5c) -- (6c);
    \draw [red,thick](6c) -- (6d);
    \draw [red,thick](6d) -- (6e);
    \draw [red,thick](6e) -- (6f);
    \draw [red,thick](6f) -- (6g);
    \draw [red,thick](6g) -- (7g);
    \draw [red,thick](7g) -- (7h);
    \draw [red,thick](7h) -- (7i);
    \draw [red,thick](8i) -- (7i);
    \draw [red,thick](8i) -- (8j);
    \draw [red,thick](8j) -- (9j);
    \draw [red,thick](10j) -- (9j);
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (2c);
    \draw [green,thick](2c) -- (2d);
    \draw [green,thick](2d) -- (3d);
    \draw [green,thick](3d) -- (3e);
    \draw [green,thick](3e) -- (4e);
    \draw [green,thick](4e) -- (5e);
    \draw [green,thick](5e) -- (5f);
    \draw [green,thick](5f) -- (5g);
    \draw [green,thick](5g) -- (5h);
    \draw [green,thick](5h) -- (6h);
    \draw [green,thick](6h) -- (6i);
    \draw [green,thick](6i) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
  
    \end{tikzpicture}

\end{document}




==> Figures/mainendsplitting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {}; 
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (5d);
    \draw [blue,thick](5d) -- (5e);
    \draw [blue,thick](5e) -- (5f);
    \draw [blue,thick](5f) -- (6f);
    \draw [blue,thick](6f) -- (6g);
    \draw [blue,thick](6g) -- (7g);
    \draw [blue,thick](7g) -- (7h);
    \draw [blue,thick](7h) -- (8h);
    \draw [blue,thick](8h) -- (8i);
    \draw [blue,thick](8i) -- (9i);
    \draw [blue,thick](9i) -- (10i);
    \draw [blue,thick](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
     \draw [black,dashed](1a) -- (1b);
    \draw [black,dashed](1b) -- (2b);
    \draw [black,dashed](2c) -- (2b);
    \draw [black,dashed](2c) -- (3c);
    \draw [black,dashed](3c) -- (3d);
    \draw [black,dashed](3d) -- (4d);
    \draw [black,dashed](4d) -- (4e);
    \draw [black,dashed](4e) -- (5e);
    \draw [black,dashed](5e) -- (5f);
    \draw [black,dashed](5f) -- (6f);
    \draw [black,dashed](6f) -- (6g);
    \draw [black,dashed](6g) -- (7g);
    \draw [black,dashed](7g) -- (7h);
    \draw [black,dashed](7h) -- (8h);
    \draw [black,dashed](8h) -- (8i);
    \draw [black,dashed](8i) -- (10i);
    \draw [black,dashed](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (2a);
    \draw [black,dashed](3a) -- (2a);
    \draw [black,dashed](3a) -- (3b);
    \draw [black,dashed](3b) -- (4b);
    \draw [black,dashed](4b) -- (4c);
    \draw [black,dashed](4c) -- (5c);
    \draw [black,dashed](5c) -- (5d);
    \draw [black,dashed](5d) -- (6d);
    \draw [black,dashed](6d) -- (6e);
    \draw [black,dashed](6e) -- (7e);
    \draw [black,dashed](7e) -- (7f);
    \draw [black,dashed](7f) -- (8f);
    \draw [black,dashed](8f) -- (8g);
    \draw [black,dashed](8g) -- (9g);
    \draw [black,dashed](9g) -- (9h);
    \draw [black,dashed](9h) -- (10h);
    \draw [black,dashed](10h) -- (10i);
    \draw [black,dashed](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (2c);
    \draw [red,thick](2c) -- (3c);
    \draw [red,thick](3c) -- (3d);
    \draw [red,thick](3d) -- (3e);
    \draw [red,thick](3e) -- (4e);
    \draw [red,thick](4e) -- (4f);
    \draw [red,thick](4f) -- (4g);
    \draw [red,thick](4g) -- (5g);
    \draw [red,thick](5g) -- (5h);
    \draw [red,thick](5h) -- (6h);
    \draw [red,thick](6h) -- (6i);
    \draw [red,thick](6i) -- (7i);
    \draw [red,thick](7i) -- (8i);
    \draw [red,thick](8i) -- (9i);
    \draw [red,thick](9i) -- (10i);
    \draw [red,thick](10j) -- (10i); 
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (3h);
    \draw [green,thick](3h) -- (4h);
    \draw [green,thick](4h) -- (4i);
    \draw [green,thick](4i) -- (5i);
    \draw [green,thick](5i) -- (5j);
    \draw [green,thick](5j) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
   \end{tikzpicture}


\end{document}

==> Figures/mainendsplitting2.tex <==
 \documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {}; 
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (5d);
    \draw [blue,thick](5d) -- (5e);
    \draw [blue,thick](5e) -- (5f);
    \draw [blue,thick](5f) -- (6f);
    \draw [blue,thick](6f) -- (6g);
    \draw [blue,thick](6g) -- (7g);
    \draw [blue,thick](7g) -- (7h);
    \draw [blue,thick](7h) -- (8h);
    \draw [blue,thick](8h) -- (9h);
    \draw [blue,thick](9h) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
     \draw [black,dashed](1a) -- (1b);
    \draw [black,dashed](1b) -- (2b);
    \draw [black,dashed](2c) -- (2b);
    \draw [black,dashed](2c) -- (3c);
    \draw [black,dashed](3c) -- (3d);
    \draw [black,dashed](3d) -- (4d);
    \draw [black,dashed](4d) -- (4e);
    \draw [black,dashed](4e) -- (5e);
    \draw [black,dashed](5e) -- (5f);
    \draw [black,dashed](5f) -- (6f);
    \draw [black,dashed](6f) -- (6g);
    \draw [black,dashed](6g) -- (7g);
    \draw [black,dashed](7g) -- (7h);
    \draw [black,dashed](7h) -- (8h);
    \draw [black,dashed](8h) -- (8i);
    \draw [black,dashed](8i) -- (10i);
    \draw [black,dashed](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (2a);
    \draw [black,dashed](3a) -- (2a);
    \draw [black,dashed](3a) -- (3b);
    \draw [black,dashed](3b) -- (4b);
    \draw [black,dashed](4b) -- (4c);
    \draw [black,dashed](4c) -- (5c);
    \draw [black,dashed](5c) -- (5d);
    \draw [black,dashed](5d) -- (6d);
    \draw [black,dashed](6d) -- (6e);
    \draw [black,dashed](6e) -- (7e);
    \draw [black,dashed](7e) -- (7f);
    \draw [black,dashed](7f) -- (8f);
    \draw [black,dashed](8f) -- (8g);
    \draw [black,dashed](8g) -- (9g);
    \draw [black,dashed](9g) -- (9h);
    \draw [black,dashed](9h) -- (10h);
    \draw [black,dashed](10h) -- (10i);
    \draw [black,dashed](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (2c);
    \draw [red,thick](2c) -- (3c);
    \draw [red,thick](3c) -- (3d);
    \draw [red,thick](3d) -- (3e);
    \draw [red,thick](3e) -- (4e);
    \draw [red,thick](4e) -- (4f);
    \draw [red,thick](4f) -- (4g);
    \draw [red,thick](4g) -- (5g);
    \draw [red,thick](5g) -- (5h);
    \draw [red,thick](5h) -- (6h);
    \draw [red,thick](6h) -- (6i);
    \draw [red,thick](6i) -- (7i);
    \draw [red,thick](7i) -- (8i);
    \draw [red,thick](8i) -- (9i);
    \draw [red,thick](9i) -- (10i);
    \draw [red,thick](10j) -- (10i); 
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (3h);
    \draw [green,thick](3h) -- (4h);
    \draw [green,thick](4h) -- (4i);
    \draw [green,thick](4i) -- (5i);
    \draw [green,thick](5i) -- (5j);
    \draw [green,thick](5j) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
   \end{tikzpicture}


\end{document}

==> Figures/mainleftshift1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (5b);
    \draw [blue,thick](5b) -- (5c);
    \draw [blue,thick](5c) -- (6c);
    \draw [blue,thick](6c) -- (7c);
    \draw [blue,thick](7c) -- (7d);
    \draw [blue,thick](7d) -- (7e);
    \draw [blue,thick](7e) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](7g) -- (8g);
    \draw [blue,thick](8g) -- (9g);
    \draw [blue,thick](9g) -- (10g);
    \draw [blue,thick](10g) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (3b);
    \draw [red,thick](3b) -- (4b);
    \draw [red,thick](4b) -- (4c);
    \draw [red,thick](4c) -- (5c);
    \draw [red,thick](5c) -- (6c);
    \draw [red,thick](6c) -- (6d);
    \draw [red,thick](6d) -- (6e);
    \draw [red,thick](6e) -- (6f);
    \draw [red,thick](6f) -- (6g);
    \draw [red,thick](6g) -- (7g);
    \draw [red,thick](7g) -- (7h);
    \draw [red,thick](7h) -- (7i);
    \draw [red,thick](8i) -- (7i);
    \draw [red,thick](8i) -- (9i);
    \draw [red,thick](9i) -- (10i);
    \draw [red,thick](10j) -- (10i); 
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (3h);
    \draw [green,thick](3h) -- (4h);
    \draw [green,thick](4h) -- (4i);
    \draw [green,thick](4i) -- (5i);
    \draw [green,thick](5i) -- (5j);
    \draw [green,thick](5j) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
    
    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
    
    
       
   \end{tikzpicture}

\end{document}




==> Figures/mainleftshift2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (5b);
    \draw [blue,thick](5b) -- (5c);
    \draw [blue,thick](5c) -- (6c);
    \draw [blue,thick](6c) -- (7c);
    \draw [blue,thick](7c) -- (7d);
    \draw [blue,thick](7d) -- (7e);
    \draw [blue,thick](7e) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](7g) -- (8g);
    \draw [blue,thick](8g) -- (9g);
    \draw [blue,thick](9g) -- (10g);
    \draw [blue,thick](10g) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (2c);
    \draw [red,thick](2c) -- (3c);
    \draw [red,thick](3c) -- (3d);
    \draw [red,thick](3d) -- (3e);
    \draw [red,thick](3e) -- (4e);
    \draw [red,thick](4e) -- (4f);
    \draw [red,thick](4f) -- (4g);
    \draw [red,thick](4g) -- (5g);
    \draw [red,thick](5g) -- (5h);
    \draw [red,thick](5h) -- (6h);
    \draw [red,thick](6h) -- (6i);
    \draw [red,thick](6i) -- (7i);
    \draw [red,thick](7i) -- (7j);
    \draw [red,thick](7j) -- (8j);
    \draw [red,thick](8j) -- (9j);
    \draw [red,thick](10j) -- (9j); 
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (3h);
    \draw [green,thick](3h) -- (4h);
    \draw [green,thick](4h) -- (4i);
    \draw [green,thick](4i) -- (5i);
    \draw [green,thick](5i) -- (5j);
    \draw [green,thick](5j) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
    
    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
     \draw [black,dashed](1a) -- (1b);
    \draw [black,dashed](1b) -- (2b);
    \draw [black,dashed](2c) -- (2b);
    \draw [black,dashed](2c) -- (3c);
    \draw [black,dashed](3c) -- (3d);
    \draw [black,dashed](3d) -- (4d);
    \draw [black,dashed](4d) -- (4e);
    \draw [black,dashed](4e) -- (5e);
    \draw [black,dashed](5e) -- (5f);
    \draw [black,dashed](5f) -- (6f);
    \draw [black,dashed](6f) -- (6g);
    \draw [black,dashed](6g) -- (7g);
    \draw [black,dashed](7g) -- (7h);
    \draw [black,dashed](7h) -- (8h);
    \draw [black,dashed](8h) -- (8i);
    \draw [black,dashed](8i) -- (10i);
    \draw [black,dashed](10i) -- (10j);
    
       
   \end{tikzpicture}

\end{document}




==> Figures/mainleftshift3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {}; 
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (5d);
    \draw [blue,thick](5d) -- (5e);
    \draw [blue,thick](5e) -- (5f);
    \draw [blue,thick](5f) -- (6f);
    \draw [blue,thick](6f) -- (6g);
    \draw [blue,thick](6g) -- (7g);
    \draw [blue,thick](7g) -- (7h);
    \draw [blue,thick](7h) -- (8h);
    \draw [blue,thick](8h) -- (8i);
    \draw [blue,thick](8i) -- (9i);
    \draw [blue,thick](9i) -- (10i);
    \draw [blue,thick](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
     \draw [black,dashed](1a) -- (1b);
    \draw [black,dashed](1b) -- (2b);
    \draw [black,dashed](2c) -- (2b);
    \draw [black,dashed](2c) -- (3c);
    \draw [black,dashed](3c) -- (3d);
    \draw [black,dashed](3d) -- (4d);
    \draw [black,dashed](4d) -- (4e);
    \draw [black,dashed](4e) -- (5e);
    \draw [black,dashed](5e) -- (5f);
    \draw [black,dashed](5f) -- (6f);
    \draw [black,dashed](6f) -- (6g);
    \draw [black,dashed](6g) -- (7g);
    \draw [black,dashed](7g) -- (7h);
    \draw [black,dashed](7h) -- (8h);
    \draw [black,dashed](8h) -- (8i);
    \draw [black,dashed](8i) -- (10i);
    \draw [black,dashed](10i) -- (10j);
    
    \draw [black,dashed](1a) -- (2a);
    \draw [black,dashed](3a) -- (2a);
    \draw [black,dashed](3a) -- (3b);
    \draw [black,dashed](3b) -- (4b);
    \draw [black,dashed](4b) -- (4c);
    \draw [black,dashed](4c) -- (5c);
    \draw [black,dashed](5c) -- (5d);
    \draw [black,dashed](5d) -- (6d);
    \draw [black,dashed](6d) -- (6e);
    \draw [black,dashed](6e) -- (7e);
    \draw [black,dashed](7e) -- (7f);
    \draw [black,dashed](7f) -- (8f);
    \draw [black,dashed](8f) -- (8g);
    \draw [black,dashed](8g) -- (9g);
    \draw [black,dashed](9g) -- (9h);
    \draw [black,dashed](9h) -- (10h);
    \draw [black,dashed](10h) -- (10i);
    \draw [black,dashed](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (2c);
    \draw [red,thick](2c) -- (3c);
    \draw [red,thick](3c) -- (3d);
    \draw [red,thick](3d) -- (3e);
    \draw [red,thick](3e) -- (4e);
    \draw [red,thick](4e) -- (4f);
    \draw [red,thick](4f) -- (4g);
    \draw [red,thick](4g) -- (5g);
    \draw [red,thick](5g) -- (5h);
    \draw [red,thick](5h) -- (6h);
    \draw [red,thick](6h) -- (6i);
    \draw [red,thick](6i) -- (7i);
    \draw [red,thick](7i) -- (7j);
    \draw [red,thick](7j) -- (8j);
    \draw [red,thick](8j) -- (9j);
    \draw [red,thick](10j) -- (9j); 
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (1d);
    \draw [green,thick](1d) -- (2d);
    \draw [green,thick](2d) -- (2e);
    \draw [green,thick](2e) -- (2f);
    \draw [green,thick](2f) -- (3f);
    \draw [green,thick](3f) -- (3g);
    \draw [green,thick](3g) -- (3h);
    \draw [green,thick](3h) -- (4h);
    \draw [green,thick](4h) -- (4i);
    \draw [green,thick](4i) -- (5i);
    \draw [green,thick](5i) -- (5j);
    \draw [green,thick](5j) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
   \end{tikzpicture}


\end{document}

==> Figures/mainrectflip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
        \coordinate (1a) at (1,1) {};
    \coordinate (1b) at (1,2) {};
    \coordinate (1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (4c);
    \draw [blue,thick](4c) -- (5c);
    \draw [blue,thick](5c) -- (6c);
    \draw [blue,thick](6c) -- (7c);
    \draw [blue,thick](7c) -- (7d);
    \draw [blue,thick](7d) -- (7e);
    \draw [blue,thick](7e) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](7g) -- (8g);
    \draw [blue,thick](8g) -- (9g);
    \draw [blue,thick](9g) -- (10g);
    \draw [blue,thick](10g) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (3b);
    \draw [red,thick](3b) -- (4b);
    \draw [red,thick](4b) -- (5b);
    \draw [red,thick](5b) -- (5c);
    \draw [red,thick](5c) -- (6c);
    \draw [red,thick](6c) -- (6d);
    \draw [red,thick](6d) -- (6e);
    \draw [red,thick](6e) -- (6f);
    \draw [red,thick](6f) -- (6g);
    \draw [red,thick](6g) -- (7g);
    \draw [red,thick](7g) -- (7h);
    \draw [red,thick](7h) -- (7i);
    \draw [red,thick](8i) -- (7i);
    \draw [red,thick](8i) -- (8j);
    \draw [red,thick](8j) -- (9j);
    \draw [red,thick](10j) -- (9j);
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (2c);
    \draw [green,thick](2c) -- (2d);
    \draw [green,thick](2d) -- (3d);
    \draw [green,thick](3d) -- (3e);
    \draw [green,thick](3e) -- (4e);
    \draw [green,thick](4e) -- (5e);
    \draw [green,thick](5e) -- (5f);
    \draw [green,thick](5f) -- (5g);
    \draw [green,thick](5g) -- (5h);
    \draw [green,thick](5h) -- (6h);
    \draw [green,thick](6h) -- (6i);
    \draw [green,thick](6i) -- (6j);
    \draw [green,thick](6j) -- (7j);
    \draw [green,thick](7j) -- (8j);
    \draw [green,thick](8j) -- (9j);
    \draw [green,thick](9j) -- (10j);
  
    \end{tikzpicture}

\end{document}




==> Figures/maintopdown.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

 \begin{tikzpicture}[scale = 0.6]
    \coordinate [label=left:$P_3$](1a) at (1,1) {};
    \coordinate [label=left:$P_2$](1b) at (1,2) {};
    \coordinate [label=left:$P_1$](1c) at (1,3) {};
    \coordinate (1d) at (1,4) {};
    \coordinate (1e) at (1,5) {};
    \coordinate (1f) at (1,6) {};
    \coordinate (1g) at (1,7) {};
    \coordinate (1h) at (1,8) {};
    \coordinate (1i) at (1,9) {};
    \coordinate (1j) at (1,10) {};
    \coordinate (2a) at (2,1) {};
    \coordinate (2b) at (2,2) {};
    \coordinate (2c) at (2,3) {};
    \coordinate (2d) at (2,4) {};
    \coordinate (2e) at (2,5) {};
    \coordinate (2f) at (2,6) {};
    \coordinate (2g) at (2,7) {};
    \coordinate (2h) at (2,8) {};
    \coordinate (2i) at (2,9) {};
    \coordinate (2j) at (2,10) {};
    \coordinate (3a) at (3,1) {};
    \coordinate (3b) at (3,2) {};
    \coordinate (3c) at (3,3) {};
    \coordinate (3d) at (3,4) {};
    \coordinate (3e) at (3,5) {};
    \coordinate (3f) at (3,6) {};
    \coordinate (3g) at (3,7) {};
    \coordinate (3h) at (3,8) {};
    \coordinate (3i) at (3,9) {};
    \coordinate (3j) at (3,10) {};
    \coordinate (4a) at (4,1) {};
    \coordinate (4b) at (4,2) {};
    \coordinate (4c) at (4,3) {};
    \coordinate (4d) at (4,4) {};
    \coordinate (4e) at (4,5) {};
    \coordinate (4f) at (4,6) {};
    \coordinate (4g) at (4,7) {};
    \coordinate (4h) at (4,8) {};
    \coordinate (4i) at (4,9) {};
    \coordinate (4j) at (4,10) {};
    \coordinate (5a) at (5,1) {};
    \coordinate (5b) at (5,2) {};
    \coordinate (5c) at (5,3) {};
    \coordinate (5d) at (5,4) {};
    \coordinate (5e) at (5,5) {};
    \coordinate (5f) at (5,6) {};
    \coordinate (5g) at (5,7) {};
    \coordinate (5h) at (5,8) {};
    \coordinate (5i) at (5,9) {};
    \coordinate (5j) at (5,10) {};
    \coordinate (6a) at (6,1) {};
    \coordinate (6b) at (6,2) {};
    \coordinate (6c) at (6,3) {};
    \coordinate (6d) at (6,4) {};
    \coordinate (6e) at (6,5) {};
    \coordinate (6f) at (6,6) {};
    \coordinate (6g) at (6,7) {};
    \coordinate (6h) at (6,8) {};
    \coordinate (6i) at (6,9) {};
    \coordinate (6j) at (6,10) {};
    \coordinate (7a) at (7,1) {};
    \coordinate (7b) at (7,2) {};
    \coordinate (7c) at (7,3) {};
    \coordinate (7d) at (7,4) {};
    \coordinate (7e) at (7,5) {};
    \coordinate (7f) at (7,6) {};
    \coordinate (7g) at (7,7) {};
    \coordinate (7h) at (7,8) {};
    \coordinate (7i) at (7,9) {};
    \coordinate (7j) at (7,10) {};
    \coordinate (8a) at (8,1) {};
    \coordinate (8b) at (8,2) {};
    \coordinate (8c) at (8,3) {};
    \coordinate (8d) at (8,4) {};
    \coordinate (8e) at (8,5) {};
    \coordinate (8f) at (8,6) {};
    \coordinate (8g) at (8,7) {};
    \coordinate (8h) at (8,8) {};
    \coordinate (8i) at (8,9) {};
    \coordinate (8j) at (8,10) {};
    \coordinate (9a) at (9,1) {};
    \coordinate (9b) at (9,2) {};
    \coordinate (9c) at (9,3) {};
    \coordinate (9d) at (9,4) {};
    \coordinate (9e) at (9,5) {};
    \coordinate (9f) at (9,6) {};
    \coordinate (9g) at (9,7) {};
    \coordinate (9h) at (9,8) {};
    \coordinate (9i) at (9,9) {};
    \coordinate (9j) at (9,10) {};
    \coordinate (10a) at (10,1) {};
    \coordinate (10b) at (10,2) {};
    \coordinate (10c) at (10,3) {};
    \coordinate (10d) at (10,4) {};
    \coordinate (10e) at (10,5) {};
    \coordinate (10f) at (10,6) {};
    \coordinate (10g) at (10,7) {};
    \coordinate (10h) at (10,8) {};
    \coordinate (10i) at (10,9) {};
    \coordinate (10j) at (10,10) {};
    
    \draw [blue,thick](1a) -- (2a);
    \draw [blue,thick](2a) -- (3a);
    \draw [blue,thick](3a) -- (3b);
    \draw [blue,thick](3b) -- (4b);
    \draw [blue,thick](4b) -- (5b);
    \draw [blue,thick](5b) -- (5c);
    \draw [blue,thick](5c) -- (6c);
    \draw [blue,thick](6c) -- (7c);
    \draw [blue,thick](7c) -- (7d);
    \draw [blue,thick](7d) -- (7e);
    \draw [blue,thick](7e) -- (7f);
    \draw [blue,thick](7f) -- (7g);
    \draw [blue,thick](7g) -- (8g);
    \draw [blue,thick](8g) -- (9g);
    \draw [blue,thick](9g) -- (10g);
    \draw [blue,thick](10g) -- (10h);
    \draw [blue,thick](10h) -- (10i);
    \draw [blue,thick](10i) -- (10j);
 
    \draw [red,thick](1a) -- (1b);
    \draw [red,thick](1b) -- (2b);
    \draw [red,thick](2b) -- (3b);
    \draw [red,thick](3b) -- (4b);
    \draw [red,thick](4b) -- (4c);
    \draw [red,thick](4c) -- (5c);
    \draw [red,thick](5c) -- (6c);
    \draw [red,thick](6c) -- (6d);
    \draw [red,thick](6d) -- (6e);
    \draw [red,thick](6e) -- (6f);
    \draw [red,thick](6f) -- (6g);
    \draw [red,thick](6g) -- (7g);
    \draw [red,thick](7g) -- (7h);
    \draw [red,thick](7h) -- (7i);
    \draw [red,thick](8i) -- (7i);
    \draw [red,thick](8i) -- (8j);
    \draw [red,thick](8j) -- (9j);
    \draw [red,thick](10j) -- (9j);
    
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (3c);
    \draw [green,thick](3c) -- (5c);
  
    \end{tikzpicture}

\end{document}




==> Figures/newfig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
    \coordinate (0a) at (-0.05,1.05) {};
    \coordinate (0b) at (-0.05,2.05) {};
    \coordinate (0c) at (-0.05,3.05) {};
    \coordinate (0d) at (-0.05,4.05) {};
    \coordinate (0e) at (-0.05,5.05) {};
    \coordinate (0f) at (-0.05,6.05) {};
    \coordinate (0g) at (-0.05,7.05) {};
    \coordinate (0h) at (-0.05,8.05) {};
    \coordinate (0i) at (-0.05,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (0a') at (0,1) {};
    \coordinate (0b') at (0,2) {};
    \coordinate (0c') at (0,3) {};
    \coordinate (0d') at (0,4) {};
    \coordinate (0e') at (0,5) {};
    \coordinate (0f') at (0,6) {};
    \coordinate (0g') at (0,7) {};
    \coordinate (0h') at (0,8) {};
    \coordinate (0i') at (0,9) {};
    \coordinate (0j') at (0,10) {};
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (0a'') at (0.05,0.95) {};
    \coordinate (0b'') at (0.05,1.95) {};
    \coordinate (0c'') at (0.05,2.95) {};
    \coordinate (0d'') at (0.05,3.95) {};
    \coordinate (0e'') at (0.05,4.95) {};
    \coordinate (0f'') at (0.05,5.95) {};
    \coordinate (0g'') at (0.05,6.95) {};
    \coordinate (0h'') at (0.05,7.95) {};
    \coordinate (0i'') at (0.05,8.95) {};
    \coordinate (0j'') at (0.05,9.95) {};
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
    
%    \draw [green,thick,dashed](0a) -- (1a);
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1c) -- (1b);
    \draw [green,thick](1c) -- (4c);
    \draw [green,thick](4c) -- (4d);
    \draw [green,thick](4d) -- (6d);
    \draw [green,thick](6d) -- (6f);
    \draw [green,thick](6f) -- (9f);
    \draw [green,thick](9f) -- (9g);
    \draw [green,thick](9g) -- (10g);
    \draw [green,thick](10g) -- (10j);
    
%    \draw [red,thick,dashed](0a') -- (1a');
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5g');
    \draw [red,thick](5g') -- (9g');
    \draw [red,thick](9g') -- (9j');
    \draw [red,thick](9j') -- (10j');
    
%    \draw [blue,thick,dashed](0a'') -- (1a'');
    \draw [blue,thick](1a'') -- (2a'');
    \draw [blue,thick](2a'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3e'');
    \draw [blue,thick](3e'') -- (7e'');
    \draw [blue,thick](7e'') -- (7f'');
    \draw [blue,thick](7f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8i'');
    \draw [blue,thick](8i'') -- (8j'');
    \draw [blue,thick](8j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/newfigwithaux.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 0.6]
    \coordinate (0a) at (-0.05,1.05) {};
    \coordinate (0b) at (-0.05,2.05) {};
    \coordinate (0c) at (-0.05,3.05) {};
    \coordinate (0d) at (-0.05,4.05) {};
    \coordinate (0e) at (-0.05,5.05) {};
    \coordinate (0f) at (-0.05,6.05) {};
    \coordinate (0g) at (-0.05,7.05) {};
    \coordinate (0h) at (-0.05,8.05) {};
    \coordinate (0i) at (-0.05,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (0a') at (0,1) {};
    \coordinate (0b') at (0,2) {};
    \coordinate (0c') at (0,3) {};
    \coordinate (0d') at (0,4) {};
    \coordinate (0e') at (0,5) {};
    \coordinate (0f') at (0,6) {};
    \coordinate (0g') at (0,7) {};
    \coordinate (0h') at (0,8) {};
    \coordinate (0i') at (0,9) {};
    \coordinate (0j') at (0,10) {};
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (0a'') at (0.05,0.95) {};
    \coordinate (0b'') at (0.05,1.95) {};
    \coordinate (0c'') at (0.05,2.95) {};
    \coordinate (0d'') at (0.05,3.95) {};
    \coordinate (0e'') at (0.05,4.95) {};
    \coordinate (0f'') at (0.05,5.95) {};
    \coordinate (0g'') at (0.05,6.95) {};
    \coordinate (0h'') at (0.05,7.95) {};
    \coordinate (0i'') at (0.05,8.95) {};
    \coordinate (0j'') at (0.05,9.95) {};
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
    
    \draw [green,thick,dashed](0a) -- (1a);
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1c) -- (1b);
    \draw [green,thick](1c) -- (4c);
    \draw [green,thick](4c) -- (4d);
    \draw [green,thick](4d) -- (6d);
    \draw [green,thick](6d) -- (6f);
    \draw [green,thick](6f) -- (9f);
    \draw [green,thick](9f) -- (9g);
    \draw [green,thick](9g) -- (10g);
    \draw [green,thick](10g) -- (10j);
    
    \draw [red,thick,dashed](0a') -- (1a');
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5g');
    \draw [red,thick](5g') -- (9g');
    \draw [red,thick](9g') -- (9j');
    \draw [red,thick](9j') -- (10j');
    
    \draw [blue,thick,dashed](0a'') -- (1a'');
    \draw [blue,thick](1a'') -- (2a'');
    \draw [blue,thick](2a'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3e'');
    \draw [blue,thick](3e'') -- (7e'');
    \draw [blue,thick](7e'') -- (7f'');
    \draw [blue,thick](7f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8i'');
    \draw [blue,thick](8i'') -- (8j'');
    \draw [blue,thick](8j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/newleftshift1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
  %  \draw [green,thick](1a) -- (1b);
  %  \draw [green,thick](1d) -- (1b);
    \draw [green,thick](1c) -- (1e);
    \draw [green,thick](1e) -- (2e);
    \draw [green,thick](2e) -- (2g);
    \draw [green,thick](2g) -- (3g);
    \draw [green,thick](3g) -- (3j);
    \draw [green,thick](3j) -- (10j);
    
    
    
   \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](6d') -- (4d');
    \draw [red,thick](6d') -- (6e');
    \draw [red,thick](6e') -- (7e');
    \draw [red,thick](7e') -- (7f');
    \draw [red,thick](7f') -- (9f');
    \draw [red,thick](9f') -- (9g');
    \draw [red,thick](9g') -- (10g');
    \draw [red,thick](10j') -- (10g');
    
    %\draw [blue,thick](1a'') -- (1b'');
    \draw [blue,thick](1b'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3c'');
    \draw [blue,thick](3c'') -- (4c'');
    \draw [blue,thick](4d'') -- (5d'');
    \draw [blue,thick](4d'') -- (4c'');
    \draw [blue,thick](5d'') -- (5e'');
    \draw [blue,thick](5e'') -- (6e'');
    \draw [blue,thick](6f'') -- (6e'');
    \draw [blue,thick](6f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8g'');
    \draw [blue,thick](8g'') -- (9g'');
    \draw [blue,thick](9g'') -- (9j'');
    \draw [blue,thick](9j'') -- (10j'');
    
    
    
%    \draw [black,dashed](1a) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    \end{tikzpicture}

\end{document}




==> Figures/newleftshift2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
   % \draw [green,thick](1a) -- (1b);
%    \draw [green,thick](1d) -- (1b);
    \draw [green,thick](1c) -- (1e);
    \draw [green,thick](1e) -- (2e);
    \draw [green,thick](2e) -- (2g);
    \draw [green,thick](2g) -- (3g);
    \draw [green,thick](3g) -- (3j);
    \draw [green,thick](3j) -- (10j);
    
    
    
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](6d') -- (4d');
    \draw [red,thick](6d') -- (6e');
    \draw [red,thick](6e') -- (7e');
    \draw [red,thick](7e') -- (7f');
    \draw [red,thick](7f') -- (9f');
    \draw [red,thick](9f') -- (9g');
    \draw [red,thick](9g') -- (10g');
    \draw [red,thick](10j') -- (10g');
    
    %\draw [blue,thick](1a'')-- (1b'');
    \draw [blue,thick](1b'') -- (1b'');
    \draw [blue,thick](1b'') -- (1c'');
    \draw [blue,thick](1c'') -- (2c'');
    \draw [blue,thick](2c'') -- (2d'');
    \draw [blue,thick](2d'') -- (3d'');
    \draw [blue,thick](3d'') -- (3e'');
    \draw [blue,thick](3e'') -- (4e'');
    \draw [blue,thick](4e'') -- (4f'');
    \draw [blue,thick](5f'') -- (4f'');
    \draw [blue,thick](5f'') -- (5g'');
    \draw [blue,thick](5g'') -- (6g'');
    \draw [blue,thick](6g'') -- (6i'');
    \draw [blue,thick](6i'') -- (9i'');
    \draw [blue,thick](9i'') -- (9j'');
    \draw [blue,thick](9j'') -- (10j'');
    
    
    \draw [black,dashed](1c) -- (1d);
    \draw [black,dashed](1d) -- (2d);
    \draw [black,dashed](2d) -- (2e);
    \draw [black,dashed](2e) -- (3e);
    \draw [black,dashed](3e) -- (3f);
    \draw [black,dashed](3f) -- (4f);
    \draw [black,dashed](4f) -- (4g);
    \draw [black,dashed](4g) -- (5g);
    \draw [black,dashed](5g) -- (5h);
    \draw [black,dashed](5h) -- (6h);
    \draw [black,dashed](6h) -- (6i);
    \draw [black,dashed](6i) -- (7i);
    \draw [black,dashed](7i) -- (7j);
    \draw [black,dashed](7j) -- (10j);
    
    
%    \draw [black,dashed](1a) -- (1b);
    \draw [black,dashed](1b) -- (2b);
    \draw [black,dashed](2c) -- (2b);
    \draw [black,dashed](2c) -- (3c);
    \draw [black,dashed](3c) -- (3d);
    \draw [black,dashed](3d) -- (4d);
    \draw [black,dashed](4d) -- (4e);
    \draw [black,dashed](4e) -- (5e);
    \draw [black,dashed](5e) -- (5f);
    \draw [black,dashed](5f) -- (6f);
    \draw [black,dashed](6f) -- (6g);
    \draw [black,dashed](6g) -- (7g);
    \draw [black,dashed](7g) -- (7h);
    \draw [black,dashed](7h) -- (8h);
    \draw [black,dashed](8h) -- (8i);
    \draw [black,dashed](8i) -- (10i);
    \draw [black,dashed](10i) -- (10j);
    \end{tikzpicture}

\end{document}




==> Figures/newleftshift3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
%    \draw [green,thick](1a) -- (1b);
%    \draw [green,thick](1d) -- (1b);
    \draw [green,thick](1c) -- (1e);
    \draw [green,thick](1e) -- (2e);
    \draw [green,thick](2e) -- (2g);
    \draw [green,thick](2g) -- (3g);
    \draw [green,thick](3g) -- (3j);
    \draw [green,thick](3j) -- (10j);
    
    
    
    \draw [red,thick](1a') -- (2a');
    \draw [red,thick](2a') -- (2b');
    \draw [red,thick](2b') -- (3b');
    \draw [red,thick](3b') -- (3c');
    \draw [red,thick](3c') -- (4c');
    \draw [red,thick](4c') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5e');
    \draw [red,thick](5e') -- (6e');
    \draw [red,thick](6e') -- (6f');
    \draw [red,thick](6f') -- (7f');
    \draw [red,thick](7f') -- (7g');
    \draw [red,thick](7g') -- (8g');
    \draw [red,thick](8h') -- (8g');
    \draw [red,thick](10h') -- (8h');
    \draw [red,thick](10h') -- (10j');
    
%    \draw [blue,thick](1a) -- (1b);
%    \draw [blue,thick](1b) -- (1b);
    \draw [blue,thick](1b'') -- (1c'');
    \draw [blue,thick](1c'') -- (2c'');
    \draw [blue,thick](2c'') -- (2d'');
    \draw [blue,thick](2d'') -- (3d'');
    \draw [blue,thick](3d'') -- (3e'');
    \draw [blue,thick](3e'') -- (4e'');
    \draw [blue,thick](4e'') -- (4f'');
    \draw [blue,thick](5f'') -- (4f'');
    \draw [blue,thick](5f'') -- (5g'');
    \draw [blue,thick](5g'') -- (6g'');
    \draw [blue,thick](6g'') -- (6i'');
    \draw [blue,thick](6i'') -- (9i'');
    \draw [blue,thick](9i'') -- (9j'');
    \draw [blue,thick](9j'') -- (10j'');
    
    
%    \draw [black,dashed](1a) -- (1d);
%    \draw [black,dashed](1d) -- (2d);
%   \draw [black,dashed](2d) -- (2e);
%  \draw [black,dashed](2e) -- (3e);
%    \draw [black,dashed](3e) -- (3f);
%    \draw [black,dashed](3f) -- (4f);
%    \draw [black,dashed](4f) -- (4g);
%    \draw [black,dashed](4g) -- (5g);
%    \draw [black,dashed](5g) -- (5h);
%    \draw [black,dashed](5h) -- (6h);
%    \draw [black,dashed](6h) -- (6i);
%    \draw [black,dashed](6i) -- (7i);
%    \draw [black,dashed](7i) -- (7j);
%    \draw [black,dashed](7j) -- (10j);
    
    
    
    
%     \draw [black,dashed](1a) -- (1b);
%    \draw [black,dashed](1b) -- (2b);
%    \draw [black,dashed](2c) -- (2b);
%    \draw [black,dashed](2c) -- (3c);
%    \draw [black,dashed](3c) -- (3d);
%    \draw [black,dashed](3d) -- (4d);
%    \draw [black,dashed](4d) -- (4e);
%    \draw [black,dashed](4e) -- (5e);
%    \draw [black,dashed](5e) -- (5f);
%    \draw [black,dashed](5f) -- (6f);
%    \draw [black,dashed](6f) -- (6g);
%    \draw [black,dashed](6g) -- (7g);
%    \draw [black,dashed](7g) -- (7h);
%    \draw [black,dashed](7h) -- (8h);
%    \draw [black,dashed](8h) -- (8i);
%    \draw [black,dashed](8i) -- (10i);
%    \draw [black,dashed](10i) -- (10j);
    
    
%    \draw [black,dashed](1a) -- (2a);
%    \draw [black,dashed](3a) -- (2a);
%    \draw [black,dashed](3a) -- (3b);
%    \draw [black,dashed](3b) -- (4b);
%    \draw [black,dashed](4b) -- (4c);
%    \draw [black,dashed](4c) -- (5c);
%    \draw [black,dashed](5c) -- (5d);
%    \draw [black,dashed](5d) -- (6d);
%    \draw [black,dashed](6d) -- (6e);
%    \draw [black,dashed](6e) -- (7e);
%    \draw [black,dashed](7e) -- (7f);
%    \draw [black,dashed](7f) -- (8f);
%    \draw [black,dashed](8f) -- (8g);
%    \draw [black,dashed](8g) -- (9g);
%    \draw [black,dashed](9g) -- (9h);
%    \draw [black,dashed](9h) -- (10h);
%    \draw [black,dashed](10h) -- (10i);
%    \draw [black,dashed](10i) -- (10j);
    \end{tikzpicture}

\end{document}




==> Figures/newrectflip-1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
%    \draw [green,thick](1a) -- (1b);
%    \draw [green,thick](1d) -- (1b);
    \draw [green,thick](1c) -- (1e);
    \draw [green,thick](1e) -- (2e);
    \draw [green,thick](2e) -- (2g);
    \draw [green,thick](2g) -- (3g);
    \draw [green,thick](3g) -- (3j);
    \draw [green,thick](3j) -- (10j);
    
    
    
    \draw [red,thick](1a') -- (2a');
    \draw [red,thick](2a') -- (2b');
    \draw [red,thick](2b') -- (3b');
    \draw [red,thick](3b') -- (3c');
    \draw [red,thick](3c') -- (4c');
    \draw [red,thick](4c') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5e');
    \draw [red,thick](5e') -- (6e');
    \draw [red,thick](6e') -- (6f');
    \draw [red,thick](6f') -- (7f');
    \draw [red,thick](7f') -- (7g');
    \draw [red,thick](7g') -- (8g');
    \draw [red,thick](8h') -- (8g');
    \draw [red,thick](10h') -- (8h');
    \draw [red,thick](10h') -- (10j');
    
%    \draw [blue,thick](1a) -- (1b);
%    \draw [blue,thick](1b) -- (1b);
    \draw [blue,thick](1b') -- (1c');
    \draw [blue,thick](1c') -- (2c');
    \draw [blue,thick](2c') -- (2d');
    \draw [blue,thick](2d') -- (3d');
    \draw [blue,thick](3d') -- (3e');
    \draw [blue,thick](3e') -- (4e');
    \draw [blue,thick](4e') -- (4f');
    \draw [blue,thick](5f') -- (4f');
    \draw [blue,thick](5f') -- (5g');
    \draw [blue,thick](5g') -- (6g');
    \draw [blue,thick](6g') -- (6i');
    \draw [blue,thick](6i') -- (9i');
    \draw [blue,thick](9i') -- (10i');
    \draw [blue,thick](10i') -- (10j');
    
    
    \end{tikzpicture}

\end{document}




==> Figures/newrectflip-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
%    \draw [green,thick](1a) -- (1b);
%    \draw [green,thick](1d) -- (1b);
    \draw [green,thick](1c) -- (1e);
    \draw [green,thick](1e) -- (2e);
    \draw [green,thick](2e) -- (2g);
    \draw [green,thick](2g) -- (3g);
    \draw [green,thick](3g) -- (3j);
    \draw [green,thick](3j) -- (10j);
    
    
    
    \draw [red,thick](1a') -- (2a');
    \draw [red,thick](2a') -- (2b');
    \draw [red,thick](2b') -- (3b');
    \draw [red,thick](3b') -- (3c');
    \draw [red,thick](3c') -- (4c');
    \draw [red,thick](4c') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5e');
    \draw [red,thick](5e') -- (6e');
    \draw [red,thick](6e') -- (6f');
    \draw [red,thick](6f') -- (7f');
    \draw [red,thick](7f') -- (7g');
    \draw [red,thick](7g') -- (8g');
    \draw [red,thick](8h') -- (8g');
    \draw [red,thick](10h') -- (8h');
    
    
%    \draw [blue,thick](1a) -- (1b);
%    \draw [blue,thick](1b) -- (1b);
    \draw [blue,thick](1b'') -- (1c'');
    \draw [blue,thick](1c'') -- (2c'');
    \draw [blue,thick](2c'') -- (2d'');
    \draw [blue,thick](2d'') -- (3d'');
    \draw [blue,thick](3d'') -- (3e'');
    \draw [blue,thick](3e'') -- (4e'');
    \draw [blue,thick](4e'') -- (4f'');
    \draw [blue,thick](5f'') -- (4f'');
    \draw [blue,thick](5f'') -- (5g'');
    \draw [blue,thick](5g'') -- (6g'');
    \draw [blue,thick](6g'') -- (6i'');
    \draw [blue,thick](6i'') -- (9i'');
    \draw [blue,thick](9i'') -- (10i'');
    
    
    
    \end{tikzpicture}

\end{document}




==> Figures/newrectflip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (0a) at (-0.05,1.05) {};
    \coordinate (0b) at (-0.05,2.05) {};
    \coordinate (0c) at (-0.05,3.05) {};
    \coordinate (0d) at (-0.05,4.05) {};
    \coordinate (0e) at (-0.05,5.05) {};
    \coordinate (0f) at (-0.05,6.05) {};
    \coordinate (0g) at (-0.05,7.05) {};
    \coordinate (0h) at (-0.05,8.05) {};
    \coordinate (0i) at (-0.05,9.05) {};
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (0a') at (0,1) {};
    \coordinate (0b') at (0,2) {};
    \coordinate (0c') at (0,3) {};
    \coordinate (0d') at (0,4) {};
    \coordinate (0e') at (0,5) {};
    \coordinate (0f') at (0,6) {};
    \coordinate (0g') at (0,7) {};
    \coordinate (0h') at (0,8) {};
    \coordinate (0i') at (0,9) {};
    \coordinate (0j') at (0,10) {};
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (0a'') at (0.05,0.95) {};
    \coordinate (0b'') at (0.05,1.95) {};
    \coordinate (0c'') at (0.05,2.95) {};
    \coordinate (0d'') at (0.05,3.95) {};
    \coordinate (0e'') at (0.05,4.95) {};
    \coordinate (0f'') at (0.05,5.95) {};
    \coordinate (0g'') at (0.05,6.95) {};
    \coordinate (0h'') at (0.05,7.95) {};
    \coordinate (0i'') at (0.05,8.95) {};
    \coordinate (0j'') at (0.05,9.95) {};
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  } 
  
%    \draw [green,thick,dashed] (0a) -- (1a);
    \draw [green,thick](1a) -- (1b);
    \draw [green,thick](1c) -- (1b);
    \draw [green,thick](1c) -- (4c);
    \draw [green,thick](4c) -- (4d);
    \draw [green,thick](4d) -- (6d);
    \draw [green,thick](6d) -- (6f);
    \draw [green,thick](6f) -- (9f);
    \draw [green,thick](9f) -- (9g);
    \draw [green,thick](9g) -- (10g);
    \draw [green,thick](10g) -- (10j);
    
%    \draw [red,thick,dashed] (0a') -- (1a');
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5g');
    \draw [red,thick](5g') -- (9g');
    \draw [red,thick](9g') -- (9j');
    \draw [red,thick](9j') -- (10j');
    
%    \draw [blue,thick,dashed](0a'') -- (0b'');
    \draw [blue,thick](1a'') -- (1b'');
    \draw [blue,thick](1b'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3e'');
    \draw [blue,thick](3e'') -- (7e'');
    \draw [blue,thick](7e'') -- (7f'');
    \draw [blue,thick](7f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8i'');
    \draw [blue,thick](8i'') -- (8j'');
    \draw [blue,thick](8j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/newrectflipcopywithaux.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (0a) at (-0.05,1.05) {};
    \coordinate (0b) at (-0.05,2.05) {};
    \coordinate (0c) at (-0.05,3.05) {};
    \coordinate (0d) at (-0.05,4.05) {};
    \coordinate (0e) at (-0.05,5.05) {};
    \coordinate (0f) at (-0.05,6.05) {};
    \coordinate (0g) at (-0.05,7.05) {};
    \coordinate (0h) at (-0.05,8.05) {};
    \coordinate (0i) at (-0.05,9.05) {};
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (0a') at (0,1) {};
    \coordinate (0b') at (0,2) {};
    \coordinate (0c') at (0,3) {};
    \coordinate (0d') at (0,4) {};
    \coordinate (0e') at (0,5) {};
    \coordinate (0f') at (0,6) {};
    \coordinate (0g') at (0,7) {};
    \coordinate (0h') at (0,8) {};
    \coordinate (0i') at (0,9) {};
    \coordinate (0j') at (0,10) {};
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (0a'') at (0.05,0.95) {};
    \coordinate (0b'') at (0.05,1.95) {};
    \coordinate (0c'') at (0.05,2.95) {};
    \coordinate (0d'') at (0.05,3.95) {};
    \coordinate (0e'') at (0.05,4.95) {};
    \coordinate (0f'') at (0.05,5.95) {};
    \coordinate (0g'') at (0.05,6.95) {};
    \coordinate (0h'') at (0.05,7.95) {};
    \coordinate (0i'') at (0.05,8.95) {};
    \coordinate (0j'') at (0.05,9.95) {};
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  }  
   
    \draw [green, thick, dashed] (0a) -- (0c);
    \draw [green,thick, dashed] (0c) -- (1c);
    \draw [green,thick](1c) -- (4c);
    \draw [green,thick](4c) -- (4d);
    \draw [green,thick](4d) -- (6d);
    \draw [green,thick](6d) -- (6f);
    \draw [green,thick](6f) -- (9f);
    \draw [green,thick](9f) -- (9g);
    \draw [green,thick](9g) -- (10g);
    \draw [green,thick](10g) -- (10j);
    
    \draw [red, thick, dashed] (0a') -- (1a');
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5g');
    \draw [red,thick](5g') -- (9g');
    \draw [red,thick](9g') -- (9j');
    \draw [red,thick](9j') -- (10j');
    
    \draw [blue,thick,dashed](0a'') -- (0b'');
    \draw [blue,thick,dashed](0b'') -- (1b'');
    \draw [blue,thick](1b'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3e'');
    \draw [blue,thick](3e'') -- (7e'');
    \draw [blue,thick](7e'') -- (7f'');
    \draw [blue,thick](7f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8i'');
    \draw [blue,thick](8i'') -- (8j'');
    \draw [blue,thick](8j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/newrectflipwithaux.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (0a) at (-0.05,1.05) {};
    \coordinate (0b) at (-0.05,2.05) {};
    \coordinate (0c) at (-0.05,3.05) {};
    \coordinate (0d) at (-0.05,4.05) {};
    \coordinate (0e) at (-0.05,5.05) {};
    \coordinate (0f) at (-0.05,6.05) {};
    \coordinate (0g) at (-0.05,7.05) {};
    \coordinate (0h) at (-0.05,8.05) {};
    \coordinate (0i) at (-0.05,9.05) {};
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (0a') at (0,1) {};
    \coordinate (0b') at (0,2) {};
    \coordinate (0c') at (0,3) {};
    \coordinate (0d') at (0,4) {};
    \coordinate (0e') at (0,5) {};
    \coordinate (0f') at (0,6) {};
    \coordinate (0g') at (0,7) {};
    \coordinate (0h') at (0,8) {};
    \coordinate (0i') at (0,9) {};
    \coordinate (0j') at (0,10) {};
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (0a'') at (0.05,0.95) {};
    \coordinate (0b'') at (0.05,1.95) {};
    \coordinate (0c'') at (0.05,2.95) {};
    \coordinate (0d'') at (0.05,3.95) {};
    \coordinate (0e'') at (0.05,4.95) {};
    \coordinate (0f'') at (0.05,5.95) {};
    \coordinate (0g'') at (0.05,6.95) {};
    \coordinate (0h'') at (0.05,7.95) {};
    \coordinate (0i'') at (0.05,8.95) {};
    \coordinate (0j'') at (0.05,9.95) {};
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  } 
  
    \draw [green,thick,dashed] (0a) -- (0b);
    \draw [green,thick,dashed] (0b) -- (1b);
    \draw [green,thick](1b) -- (1c);
    \draw [green,thick](1c) -- (4c);
    \draw [green,thick](4c) -- (4d);
    \draw [green,thick](4d) -- (6d);
    \draw [green,thick](6d) -- (6f);
    \draw [green,thick](6f) -- (9f);
    \draw [green,thick](9f) -- (9g);
    \draw [green,thick](9g) -- (10g);
    \draw [green,thick](10g) -- (10j);
    
    \draw [red,thick,dashed] (0a') -- (1a');
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](5d') -- (4d');
    \draw [red,thick](5d') -- (5g');
    \draw [red,thick](5g') -- (9g');
    \draw [red,thick](9g') -- (9j');
    \draw [red,thick](9j') -- (10j');
    
    \draw [blue,thick,dashed](0a'') -- (0b'');
    \draw [blue,thick,dashed](0b'') -- (1b'');
    \draw [blue,thick](1b'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3e'');
    \draw [blue,thick](3e'') -- (7e'');
    \draw [blue,thick](7e'') -- (7f'');
    \draw [blue,thick](7f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8i'');
    \draw [blue,thick](8i'') -- (8j'');
    \draw [blue,thick](8j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/newtopdown.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 0.6]
{
    \coordinate (1a) at (0.95,1.05) {};
    \coordinate (1b) at (0.95,2.05) {};
    \coordinate (1c) at (0.95,3.05) {};
    \coordinate (1d) at (0.95,4.05) {};
    \coordinate (1e) at (0.95,5.05) {};
    \coordinate (1f) at (0.95,6.05) {};
    \coordinate (1g) at (0.95,7.05) {};
    \coordinate (1h) at (0.95,8.05) {};
    \coordinate (1i) at (0.95,9.05) {};
    \coordinate (1j) at (0.95,10.05) {};
    \coordinate (2a) at (1.95,1.05) {};
    \coordinate (2b) at (1.95,2.05) {};
    \coordinate (2c) at (1.95,3.05) {};
    \coordinate (2d) at (1.95,4.05) {};
    \coordinate (2e) at (1.95,5.05) {};
    \coordinate (2f) at (1.95,6.05) {};
    \coordinate (2g) at (1.95,7.05) {};
    \coordinate (2h) at (1.95,8.05) {};
    \coordinate (2i) at (1.95,9.05) {};
    \coordinate (2j) at (1.95,10.05) {};
    \coordinate (3a) at (2.95,1.05) {};
    \coordinate (3b) at (2.95,2.05) {};
    \coordinate (3c) at (2.95,3.05) {};
    \coordinate (3d) at (2.95,4.05) {};
    \coordinate (3e) at (2.95,5.05) {};
    \coordinate (3f) at (2.95,6.05) {};
    \coordinate (3g) at (2.95,7.05) {};
    \coordinate (3h) at (2.95,8.05) {};
    \coordinate (3i) at (2.95,9.05) {};
    \coordinate (3j) at (2.95,10.05) {};
    \coordinate (4a) at (3.95,1.05) {};
    \coordinate (4b) at (3.95,2.05) {};
    \coordinate (4c) at (3.95,3.05) {};
    \coordinate (4d) at (3.95,4.05) {};
    \coordinate (4e) at (3.95,5.05) {};
    \coordinate (4f) at (3.95,6.05) {};
    \coordinate (4g) at (3.95,7.05) {};
    \coordinate (4h) at (3.95,8.05) {};
    \coordinate (4i) at (3.95,9.05) {};
    \coordinate (4j) at (3.95,10.05) {};
    \coordinate (5a) at (4.95,1.05) {};
    \coordinate (5b) at (4.95,2.05) {};
    \coordinate (5c) at (4.95,3.05) {};
    \coordinate (5d) at (4.95,4.05) {};
    \coordinate (5e) at (4.95,5.05) {};
    \coordinate (5f) at (4.95,6.05) {};
    \coordinate (5g) at (4.95,7.05) {};
    \coordinate (5h) at (4.95,8.05) {};
    \coordinate (5i) at (4.95,9.05) {};
    \coordinate (5j) at (4.95,10.05) {};
    \coordinate (6a) at (5.95,1.05) {};
    \coordinate (6b) at (5.95,2.05) {};
    \coordinate (6c) at (5.95,3.05) {};
    \coordinate (6d) at (5.95,4.05) {};
    \coordinate (6e) at (5.95,5.05) {};
    \coordinate (6f) at (5.95,6.05) {};
    \coordinate (6g) at (5.95,7.05) {};
    \coordinate (6h) at (5.95,8.05) {};
    \coordinate (6i) at (5.95,9.05) {};
    \coordinate (6j) at (5.95,10.05) {};
    \coordinate (7a) at (6.95,1.05) {};
    \coordinate (7b) at (6.95,2.05) {};
    \coordinate (7c) at (6.95,3.05) {};
    \coordinate (7d) at (6.95,4.05) {};
    \coordinate (7e) at (6.95,5.05) {};
    \coordinate (7f) at (6.95,6.05) {};
    \coordinate (7g) at (6.95,7.05) {};
    \coordinate (7h) at (6.95,8.05) {};
    \coordinate (7i) at (6.95,9.05) {};
    \coordinate (7j) at (6.95,10.05) {};
    \coordinate (8a) at (7.95,1.05) {};
    \coordinate (8b) at (7.95,2.05) {};
    \coordinate (8c) at (7.95,3.05) {};
    \coordinate (8d) at (7.95,4.05) {};
    \coordinate (8e) at (7.95,5.05) {};
    \coordinate (8f) at (7.95,6.05) {};
    \coordinate (8g) at (7.95,7.05) {};
    \coordinate (8h) at (7.95,8.05) {};
    \coordinate (8i) at (7.95,9.05) {};
    \coordinate (8j) at (7.95,10.05) {};
    \coordinate (9a) at (8.95,1.05) {};
    \coordinate (9b) at (8.95,2.05) {};
    \coordinate (9c) at (8.95,3.05) {};
    \coordinate (9d) at (8.95,4.05) {};
    \coordinate (9e) at (8.95,5.05) {};
    \coordinate (9f) at (8.95,6.05) {};
    \coordinate (9g) at (8.95,7.05) {};
    \coordinate (9h) at (8.95,8.05) {};
    \coordinate (9i) at (8.95,9.05) {};
    \coordinate (9j) at (8.95,10.05) {};
    \coordinate (10a) at (9.95,1.05) {};
    \coordinate (10b) at (9.95,2.05) {};
    \coordinate (10c) at (9.95,3.05) {};
    \coordinate (10d) at (9.95,4.05) {};
    \coordinate (10e) at (9.95,5.05) {};
    \coordinate (10f) at (9.95,6.05) {};
    \coordinate (10g) at (9.95,7.05) {};
    \coordinate (10h) at (9.95,8.05) {};
    \coordinate (10i) at (9.95,9.05) {};
    \coordinate (10j) at (9.95,10.05) {};
    
    \coordinate (1a') at (1,1) {};
    \coordinate (1b') at (1,2) {};
    \coordinate (1c') at (1,3) {};
    \coordinate (1d') at (1,4) {};
    \coordinate (1e') at (1,5) {};
    \coordinate (1f') at (1,6) {};
    \coordinate (1g') at (1,7) {};
    \coordinate (1h') at (1,8) {};
    \coordinate (1i') at (1,9) {};
    \coordinate (1j') at (1,10) {};
    \coordinate (2a') at (2,1) {};
    \coordinate (2b') at (2,2) {};
    \coordinate (2c') at (2,3) {};
    \coordinate (2d') at (2,4) {};
    \coordinate (2e') at (2,5) {};
    \coordinate (2f') at (2,6) {};
    \coordinate (2g') at (2,7) {};
    \coordinate (2h') at (2,8) {};
    \coordinate (2i') at (2,9) {};
    \coordinate (2j') at (2,10) {};
    \coordinate (3a') at (3,1) {};
    \coordinate (3b') at (3,2) {};
    \coordinate (3c') at (3,3) {};
    \coordinate (3d') at (3,4) {};
    \coordinate (3e') at (3,5) {};
    \coordinate (3f') at (3,6) {};
    \coordinate (3g') at (3,7) {};
    \coordinate (3h') at (3,8) {};
    \coordinate (3i') at (3,9) {};
    \coordinate (3j') at (3,10) {};
    \coordinate (4a') at (4,1) {};
    \coordinate (4b') at (4,2) {};
    \coordinate (4c') at (4,3) {};
    \coordinate (4d') at (4,4) {};
    \coordinate (4e') at (4,5) {};
    \coordinate (4f') at (4,6) {};
    \coordinate (4g') at (4,7) {};
    \coordinate (4h') at (4,8) {};
    \coordinate (4i') at (4,9) {};
    \coordinate (4j') at (4,10) {};
    \coordinate (5a') at (5,1) {};
    \coordinate (5b') at (5,2) {};
    \coordinate (5c') at (5,3) {};
    \coordinate (5d') at (5,4) {};
    \coordinate (5e') at (5,5) {};
    \coordinate (5f') at (5,6) {};
    \coordinate (5g') at (5,7) {};
    \coordinate (5h') at (5,8) {};
    \coordinate (5i') at (5,9) {};
    \coordinate (5j') at (5,10) {};
    \coordinate (6a') at (6,1) {};
    \coordinate (6b') at (6,2) {};
    \coordinate (6c') at (6,3) {};
    \coordinate (6d') at (6,4) {};
    \coordinate (6e') at (6,5) {};
    \coordinate (6f') at (6,6) {};
    \coordinate (6g') at (6,7) {};
    \coordinate (6h') at (6,8) {};
    \coordinate (6i') at (6,9) {};
    \coordinate (6j') at (6,10) {};
    \coordinate (7a') at (7,1) {};
    \coordinate (7b') at (7,2) {};
    \coordinate (7c') at (7,3) {};
    \coordinate (7d') at (7,4) {};
    \coordinate (7e') at (7,5) {};
    \coordinate (7f') at (7,6) {};
    \coordinate (7g') at (7,7) {};
    \coordinate (7h') at (7,8) {};
    \coordinate (7i') at (7,9) {};
    \coordinate (7j') at (7,10) {};
    \coordinate (8a') at (8,1) {};
    \coordinate (8b') at (8,2) {};
    \coordinate (8c') at (8,3) {};
    \coordinate (8d') at (8,4) {};
    \coordinate (8e') at (8,5) {};
    \coordinate (8f') at (8,6) {};
    \coordinate (8g') at (8,7) {};
    \coordinate (8h') at (8,8) {};
    \coordinate (8i') at (8,9) {};
    \coordinate (8j') at (8,10) {};
    \coordinate (9a') at (9,1) {};
    \coordinate (9b') at (9,2) {};
    \coordinate (9c') at (9,3) {};
    \coordinate (9d') at (9,4) {};
    \coordinate (9e') at (9,5) {};
    \coordinate (9f') at (9,6) {};
    \coordinate (9g') at (9,7) {};
    \coordinate (9h') at (9,8) {};
    \coordinate (9i') at (9,9) {};
    \coordinate (9j') at (9,10) {};
    \coordinate (10a') at (10,1) {};
    \coordinate (10b') at (10,2) {};
    \coordinate (10c') at (10,3) {};
    \coordinate (10d') at (10,4) {};
    \coordinate (10e') at (10,5) {};
    \coordinate (10f') at (10,6) {};
    \coordinate (10g') at (10,7) {};
    \coordinate (10h') at (10,8) {};
    \coordinate (10i') at (10,9) {};
    \coordinate (10j') at (10,10) {};
    
    \coordinate (1a'') at (1.05,0.95) {};
    \coordinate (1b'') at (1.05,1.95) {};
    \coordinate (1c'') at (1.05,2.95) {};
    \coordinate (1d'') at (1.05,3.95) {};
    \coordinate (1e'') at (1.05,4.95) {};
    \coordinate (1f'') at (1.05,5.95) {};
    \coordinate (1g'') at (1.05,6.95) {};
    \coordinate (1h'') at (1.05,7.95) {};
    \coordinate (1i'') at (1.05,8.95) {};
    \coordinate (1j'') at (1.05,9.95) {};
    \coordinate (2a'') at (2.05,0.95) {};
    \coordinate (2b'') at (2.05,1.95) {};
    \coordinate (2c'') at (2.05,2.95) {};
    \coordinate (2d'') at (2.05,3.95) {};
    \coordinate (2e'') at (2.05,4.95) {};
    \coordinate (2f'') at (2.05,5.95) {};
    \coordinate (2g'') at (2.05,6.95) {};
    \coordinate (2h'') at (2.05,7.95) {};
    \coordinate (2i'') at (2.05,8.95) {};
    \coordinate (2j'') at (2.05,9.95) {};
    \coordinate (3a'') at (3.05,0.95) {};
    \coordinate (3b'') at (3.05,1.95) {};
    \coordinate (3c'') at (3.05,2.95) {};
    \coordinate (3d'') at (3.05,3.95) {};
    \coordinate (3e'') at (3.05,4.95) {};
    \coordinate (3f'') at (3.05,5.95) {};
    \coordinate (3g'') at (3.05,6.95) {};
    \coordinate (3h'') at (3.05,7.95) {};
    \coordinate (3i'') at (3.05,8.95) {};
    \coordinate (3j'') at (3.05,9.95) {};
    \coordinate (4a'') at (4.05,0.95) {};
    \coordinate (4b'') at (4.05,1.95) {};
    \coordinate (4c'') at (4.05,2.95) {};
    \coordinate (4d'') at (4.05,3.95) {};
    \coordinate (4e'') at (4.05,4.95) {};
    \coordinate (4f'') at (4.05,5.95) {};
    \coordinate (4g'') at (4.05,6.95) {};
    \coordinate (4h'') at (4.05,7.95) {};
    \coordinate (4i'') at (4.05,8.95) {};
    \coordinate (4j'') at (4.05,9.95) {};
    \coordinate (5a'') at (5.05,0.95) {};
    \coordinate (5b'') at (5.05,1.95) {};
    \coordinate (5c'') at (5.05,2.95) {};
    \coordinate (5d'') at (5.05,3.95) {};
    \coordinate (5e'') at (5.05,4.95) {};
    \coordinate (5f'') at (5.05,5.95) {};
    \coordinate (5g'') at (5.05,6.95) {};
    \coordinate (5h'') at (5.05,7.95) {};
    \coordinate (5i'') at (5.05,8.95) {};
    \coordinate (5j'') at (5.05,9.95) {};
    \coordinate (6a'') at (6.05,0.95) {};
    \coordinate (6b'') at (6.05,1.95) {};
    \coordinate (6c'') at (6.05,2.95) {};
    \coordinate (6d'') at (6.05,3.95) {};
    \coordinate (6e'') at (6.05,4.95) {};
    \coordinate (6f'') at (6.05,5.95) {};
    \coordinate (6g'') at (6.05,6.95) {};
    \coordinate (6h'') at (6.05,7.95) {};
    \coordinate (6i'') at (6.05,8.95) {};
    \coordinate (6j'') at (6.05,9.95) {};
    \coordinate (7a'') at (7.05,0.95) {};
    \coordinate (7b'') at (7.05,1.95) {};
    \coordinate (7c'') at (7.05,2.95) {};
    \coordinate (7d'') at (7.05,3.95) {};
    \coordinate (7e'') at (7.05,4.95) {};
    \coordinate (7f'') at (7.05,5.95) {};
    \coordinate (7g'') at (7.05,6.95) {};
    \coordinate (7h'') at (7.05,7.95) {};
    \coordinate (7i'') at (7.05,8.95) {};
    \coordinate (7j'') at (7.05,9.95) {};
    \coordinate (8a'') at (8.05,0.95) {};
    \coordinate (8b'') at (8.05,1.95) {};
    \coordinate (8c'') at (8.05,2.95) {};
    \coordinate (8d'') at (8.05,3.95) {};
    \coordinate (8e'') at (8.05,4.95) {};
    \coordinate (8f'') at (8.05,5.95) {};
    \coordinate (8g'') at (8.05,6.95) {};
    \coordinate (8h'') at (8.05,7.95) {};
    \coordinate (8i'') at (8.05,8.95) {};
    \coordinate (8j'') at (8.05,9.95) {};
    \coordinate (9a'') at (9.05,0.95) {};
    \coordinate (9b'') at (9.05,1.95) {};
    \coordinate (9c'') at (9.05,2.95) {};
    \coordinate (9d'') at (9.05,3.95) {};
    \coordinate (9e'') at (9.05,4.95) {};
    \coordinate (9f'') at (9.05,5.95) {};
    \coordinate (9g'') at (9.05,6.95) {};
    \coordinate (9h'') at (9.05,7.95) {};
    \coordinate (9i'') at (9.05,8.95) {};
    \coordinate (9j'') at (9.05,9.95) {};
    \coordinate (10a'') at (10.05,0.95) {};
    \coordinate (10b'') at (10.05,1.95) {};
    \coordinate (10c'') at (10.05,2.95) {};
    \coordinate (10d'') at (10.05,3.95) {};
    \coordinate (10e'') at (10.05,4.95) {};
    \coordinate (10f'') at (10.05,5.95) {};
    \coordinate (10g'') at (10.05,6.95) {};
    \coordinate (10h'') at (10.05,7.95) {};
    \coordinate (10i'') at (10.05,8.95) {};
    \coordinate (10j'') at (10.05,9.95) {};
  } 
    \draw [green,thick](1c) -- (3c);
    \draw [green,thick](3c) -- (3e);
    \draw [green,thick](3e) -- (5e);
    \draw [green,thick](5e) -- (5g);
    \draw [green,thick](5g) -- (8g);
    \draw [green,thick](8g) -- (8j);
    \draw [green,thick](8j) -- (10j);
    
    
    
    \draw [red,thick](1a') -- (4a');
    \draw [red,thick](4a') -- (4d');
    \draw [red,thick](6d') -- (4d');
    \draw [red,thick](6d') -- (6e');
    \draw [red,thick](6e') -- (7e');
    \draw [red,thick](7e') -- (7f');
    \draw [red,thick](7f') -- (9f');
    \draw [red,thick](9f') -- (9g');
    \draw [red,thick](9g') -- (10g');
    \draw [red,thick](10j') -- (10g');
    
    \draw [blue,thick](1b'') -- (2b'');
    \draw [blue,thick](2b'') -- (3b'');
    \draw [blue,thick](3b'') -- (3c'');
    \draw [blue,thick](3c'') -- (4c'');
    \draw [blue,thick](4d'') -- (5d'');
    \draw [blue,thick](4d'') -- (4c'');
    \draw [blue,thick](5d'') -- (5e'');
    \draw [blue,thick](5e'') -- (6e'');
    \draw [blue,thick](6f'') -- (6e'');
    \draw [blue,thick](6f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8f'');
    \draw [blue,thick](8f'') -- (8g'');
    \draw [blue,thick](8g'') -- (9g'');
    \draw [blue,thick](9g'') -- (9j'');
    \draw [blue,thick](9j'') -- (10j'');
    \end{tikzpicture}

\end{document}




==> Figures/obviousbad.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{align*}
& \byt \none & \none & \none & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 \\ \none & \none & 3 & 7 & *(orange) 10 & *(orange) 14  \\ 1 & 2 & *(orange) 8 & *(orange)  9  \eyt  \to   \byt 1 & 2 & 3 & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 \\ 7 & \none & \none & \none & *(orange) 10 & *(orange) 14 \\ \none &  \none & *(orange) 8 & *(orange) 9 \, \eyt   \\
  & \to \quad \byt 1 & 2 & 3 & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 \\ 7 & *(orange) 8 & *(orange) 9 & *(orange) 10 & *(orange) 14 \, \eyt \quad \tx{ or } \quad \byt 1 & 2 & 3 & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 \\ 7 & *(orange) 9 & *(orange) 10 & *(orange) 14 \\ *(orange) 8 \, \eyt
\end{align*}
\end{document}


==> Figures/permutationexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\[
	R = \begin{ytableau} \none & \none & 2 \\ \none  & 3 \\ 1 \end{ytableau} \, , \qquad S = \begin{ytableau} \none & \none & 3 \\ \none  & 2 \\ 1 \end{ytableau} \, ,
\]

\[
	\Rect(R^{(3)}) = \begin{ytableau} 1 & 2 & *(orange) 5 & *(cyan) 8 \\ 3 & *(orange) 6 & *(cyan) 9 \\ *(orange) 4 & *(cyan) 7 \end{ytableau} \, , \qquad \Rect(S^{(3)}) = \begin{ytableau} 1 & 2 & 3 & *(orange) 6  & *(cyan) 9\\ *(orange) 4 & *(orange) 5 & *(cyan) 8 \\   *(cyan) 7 \end{ytableau} \, , 
\]
\end{document}


==> Figures/rectflip-1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\begin{tikzpicture}
\coordinate (1) at (0,10) {};
\coordinate (2) at (-3,10) {};
\coordinate (3) at (-3,8) {};
\coordinate (4) at (-4,8) {};
\coordinate (5) at (-4,7) {};
\coordinate (6) at (-5,7) {};
\coordinate (7) at (0,10.05) {};
\coordinate (8) at (-3.05,10.05) {};
\coordinate (9) at (-3.05,9.05) {};
\coordinate (10) at (-4.05,9.05){};
\coordinate (11) at (-4.05,7.05){};
\coordinate (12) at (-5,7.05){};
\draw [blue,thick](1) -- (2);
\draw [blue,thick](3) -- (2);
\draw [blue,thick](3) -- (4);
\draw [blue,thick](5) -- (4);
\draw [blue,thick](5) -- (6);

\node at (-3.5,10) {$(a,i)$};
\node at (-2.2,8.8) {$(a,i -1)$};
\node at (0.3,10.3) {$(b,i)$};

\node at (-3,10.3) {$C$};
\node at (-3.3,9.5) {$B$};
\node at (-3.3,8.5) {$A$};

\draw [fill = black] (1) circle (0.050);
\draw [fill = black] (2) circle (0.050);
\draw [fill = black] (-3,9) circle (0.050);

\draw [red,thick](8) -- (9) ;
\draw [red,thick](9) -- (10) ;
\draw [red,thick](7) -- (8) ;
\draw [red,thick](10) -- (11) ;
\draw [red,thick](12) -- (11) ;
\coordinate (1') at (5,10) {};
\coordinate (2') at (5,9) {};
\coordinate (25) at (2,9) {};
\coordinate (3') at (2,8) {};
\coordinate (4') at (1,8) {};
\coordinate (5') at (1,7) {};
\coordinate (6') at (0,7) {};
\coordinate (7') at (5,10.05) {};
\coordinate (8') at (1.95,10.05) {};
\coordinate (9') at (1.95,9.05) {};
\coordinate (10') at (0.95,9.05){};
\coordinate (11') at (0.95,7.05){};
\coordinate (12') at (0,7.05){};
\draw [blue,thick](1') -- (2');
\draw [blue,thick](25) -- (2');
\draw [blue,thick](25) -- (3');
\draw [blue,thick](3') -- (4');
\draw [blue,thick](5') -- (4');
\draw [blue,thick](5') -- (6');

\node at (1.5,10) {$(a,i)$};
\node at (2.8,8.8) {$(a, i - 1)$};
\node at (5.3,10.3) {$(b,i)$};
\node at (5.3,8.8) {$(b,i - 1)$};

\node at (2,10.3) {$C$};
\node at (1.7,9.5) {$B$};
\node at (1.7,8.5) {$A$};

\draw [fill = black] (1') circle (0.050);
\draw [fill = black] (2') circle (0.050);
\draw [fill = black] (2,9) circle (0.050);
\draw [fill = black] (2,10) circle (0.050);


\draw [red,thick](8') -- (9') ;
\draw [red,thick](9') -- (10') ;
\draw [red,thick](7') -- (8') ;
\draw [red,thick](10') -- (11') ;
\draw [red,thick](12') -- (11') ;

\end{tikzpicture}
\end{document}


==> Figures/rectflip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\begin{tikzpicture}
\coordinate (1) at (-2,0) {};
\coordinate (2) at (1,0) {};
\coordinate (3) at (1,2) {};
\coordinate (4) at (2,2) {};
\coordinate (5) at (2,3) {};
\coordinate (6) at (3,3) {};
\coordinate (7) at (-2,-0.05) {};
\coordinate (8) at (1.05,-0.05) {};
\coordinate (9) at (1.05,0.95) {};
\coordinate (10) at (2.05,0.95){};
\coordinate (11) at (2.05,2.95){};
\coordinate (12) at (3,2.95){};
\draw [blue,thick](1) -- (2);
\draw [blue,thick](3) -- (2);
\draw [blue,thick](3) -- (4);
\draw [blue,thick](5) -- (4);
\draw [blue,thick](5) -- (6);

\node at (-2.5,0) {$(a, i)$};
\node at (1.5,0) {$(b, i)$};
\node at (0.3,1.2) {$(b, i + 1)$};

\node at (1,-0.3) {$A$};
\node at (1.3,0.5) {$B$};
\node at (1.3,1.5) {$C$};

\draw [fill = black] (1) circle (0.050);
\draw [fill = black] (2) circle (0.050);
\draw [fill = black] (1,1) circle (0.050);

\draw [red,thick](8) -- (9) ;
\draw [red,thick](9) -- (10) ;
\draw [red,thick](7) -- (8) ;
\draw [red,thick](10) -- (11) ;
\draw [red,thick](12) -- (11) ;
\coordinate (1') at (5,0) {};
\coordinate (2') at (5,1) {};
\coordinate (25) at (8,1) {};
\coordinate (3') at (8,2) {};
\coordinate (4') at (9,2) {};
\coordinate (5') at (9,3) {};
\coordinate (6') at (10,3) {};
\coordinate (7') at (5,-0.05) {};
\coordinate (8') at (8.05,-0.05) {};
\coordinate (9') at (8.05,0.95) {};
\coordinate (10') at (9.05,0.95){};
\coordinate (11') at (9.05,2.95){};
\coordinate (12') at (10,2.95){};
\draw [blue,thick](1') -- (2');
\draw [blue,thick](25) -- (2');
\draw [blue,thick](25) -- (3');
\draw [blue,thick](3') -- (4');
\draw [blue,thick](5') -- (4');
\draw [blue,thick](5') -- (6');

\node at (4.5,0) {$(a, i)$};
\node at (8.5,0) {$(b, i)$};
\node at (4.5,1.2) {$(a, i + 1)$};
\node at (7.3,1.2) {$(b, i + 1)$};

\node at (8,-0.3) {$A$};
\node at (8.3,0.5) {$B$};
\node at (8.3,1.5) {$C$};

\draw [fill = black] (1') circle (0.050);
\draw [fill = black] (2') circle (0.050);
\draw [fill = black] (8,0) circle (0.050);
\draw [fill = black] (8,1) circle (0.050);

\draw [red,thick](8') -- (9') ;
\draw [red,thick](9') -- (10') ;
\draw [red,thick](7') -- (8') ;
\draw [red,thick](10') -- (11') ;
\draw [red,thick](12') -- (11') ;

\end{tikzpicture}
\end{document}


==> Figures/tabexamplepadding1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{align*}
	T & = \byt \none & \none & 1 & 3 \\ \none & \none & 5 & 6 \\ 2 & 4 \eyt \, , \\
	T^{(3)} & = \byt \none & \none & 1 & 3 &  *(orange) 7 &  *(orange) 9 & *(cyan) 13 & *(cyan) 15 \\ \none & \none & 5 & 6 &  *(orange) 11 &  *(orange) 12 & *(cyan) 17 & *(cyan) 18 \\ 2 & 4 &  *(orange) 8 &  *(orange) 10 & *(cyan) 14 & *(cyan) 16 \eyt \, , \\
	\Rect(T^{(3)}) & =  \byt 1 & 3 & 5 & 6 &  *(orange) 7 &  *(orange) 9 & *(cyan) 13 & *(cyan) 15 \\ 2 & 4 &  *(orange) 11 &  *(orange) 12 & *(cyan) 17 & *(cyan) 18 \\  *(orange) 8 &  *(orange) 10 & *(cyan) 14 & *(cyan) 16 \eyt \, .
\end{align*}


\end{document}



==> Figures/tabexamplepadding2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{align*}
	T & = \byt \none & \none & \none & 4 & 5 & 6 \\ \none & \none & 3 & 7 \\ 1 & 2 \eyt \, , \\
	T^{(3)} & = \byt \none & \none & \none & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 & *(cyan) 18 & *(cyan) 19 & *(cyan) 20 \\ \none & \none & 3 & 7 & *(orange) 10 & *(orange) 14 & *(cyan) 17 & *(cyan) 21 \\ 1 & 2 & *(orange) 8 & *(orange)  9 & *(cyan) 15 & *(cyan) 16 \eyt \, , \\
	\Rect(T^{(3)}) & = \byt 1 & 2 & 3 & 4 & 5 & 6 & *(orange) 11 & *(orange) 12 & *(orange) 13 & *(cyan) 18 & *(cyan) 19 & *(cyan) 20 \\ 7 & *(orange) 9 & *(orange) 10 & *(orange) 14 & *(cyan) 17 & *(cyan) 21 \\ *(orange) 8 & *(cyan) 15 & *(cyan) 16 \eyt \, .
\end{align*}


\end{document}


==> Figures/tabincrow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\[	
	\Yvcentermath1 T = \begin{ytableau} \none & 2 \\
				1 & 3 
		\end{ytableau}
	\imp T^{(2)} = \begin{ytableau} \none & 2 & *(orange) 5 \\
				1 & 3 & *(orange) 4 & *(orange) 6
		\end{ytableau} \, ,
\]

\end{document}

==> Figures/topdown.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale = 1.2]
\coordinate (-1) at (0,0) {};
\coordinate (0) at (0,1) {};
\coordinate (1) at (1, 1) {};
\coordinate (1') at (1,2) {};
\coordinate (2) at (1,3) {};
\coordinate (3) at ( 2,3 ) {};
\coordinate (4) at ( 1.05,0 ) {};
\coordinate (5) at ( 1.05,1 ) {};
\coordinate (6) at ( 1.05,2 ) {};
\coordinate (7) at ( 1.05,3 ) {};
\coordinate (8) at ( 1.05,4 ) {};
\coordinate (9) at (2,4){};

\node at (-0.3,0) {$ P $};
\node at (-0.3,1) {$ Q $};

\node at (2.3,3) {$ Q $};
\node at (2.3,4) {$ P $};

\draw [red,thick](0) -- (1) node   {};
\draw [red,thick](2) -- (3) node   {};
\draw [red,thick](1) -- (1') node   {};
\draw [red,thick](1') -- (2) node   {};
\draw [blue,thick](-1) -- (4) node {};
\draw [blue,thick](4) -- (5) node  {};
\draw [blue,thick](5) -- (6) node {} ;
\draw [blue,thick](6) -- (7) node  {};
\draw [blue,thick](7) -- (8) node {} ;
\draw [blue,thick](8) -- (9) node {};
\end{tikzpicture}


\end{document}




==> Figures/topdown2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale = 1.2]

\coordinate (-1) at (0,0) {};
\coordinate (0) at (0,1) {};
\coordinate (1) at (1, 1) {};
\coordinate (1') at (1,2) {};
\coordinate (2) at (1,3) {};
\coordinate (3) at ( 2,3 ) {};
\coordinate (4) at ( 1.05,0 ) {};
\coordinate (5) at ( 1.05,1 ) {};
\coordinate (6) at ( 1.05,2 ) {};
\coordinate (7) at ( 1.05,3 ) {};
\coordinate (8) at ( 1,3 ) {};
\coordinate (9) at ( 1,4 ) {};
\coordinate (10) at ( 2,4 ) {};

\node at (-0.3,0) {$ P' $};
\node at (-0.3,1) {$ Q' $};

\node at (2.3,3) {$ P' $};
\node at (2.3,4) {$ Q' $};

\draw [red,thick](0) -- (1) node   {};
\draw [blue,thick](7) -- (3) node   {};
\draw [red,thick](1) -- (1') node   {};
\draw [red,thick](1') -- (2) node   {};
\draw [red,thick](9) -- (10) node   {};

\draw [blue,thick](-1) -- (4) node  {};
\draw [blue,thick](4) -- (5) node  {};
\draw [blue,thick](5) -- (6) node {} ;
\draw [blue,thick](6) -- (7) node  {};
\draw [red,thick](8) -- (9) node {} ;

\end{tikzpicture}
\end{document}
